A High Order Method for Pricing of Financial Derivatives using Radial Basis Function generated Finite Differences

In this paper, we consider the numerical pricing of financial derivatives using Radial Basis Function generated Finite Differences in space. Such discretization methods have the advantage of not requiring Cartesian grids. Instead, the nodes can be placed with higher density in areas where there is a need for higher accuracy. Still, the discretization matrix is fairly sparse. As a model problem, we consider the pricing of European options in 2D. Since such options have a discontinuity in the first derivative of the payoff function which prohibits high order convergence, we smooth this function using an established technique for Cartesian grids. Numerical experiments show that we acquire a fourth order scheme in space, both for the uniform and the nonuniform node layouts that we use. The high order method with the nonuniform node layout achieves very high accuracy with relatively few nodes. This renders the potential for solving pricing problems in higher spatial dimensions since the computational memory and time demand become much smaller with this method compared to standard techniques.

==> tikz/BSeuCall_phs.tikz <==
\begin{tikzpicture}[trim axis left, trim axis right,baseline]
    \begin{axis}[
        axis on top,
        grid=major,
        %tick label style = {font=\sansmath\sffamily},
        width=1.6*0.3515\textwidth,
        height=1.6*0.3515\textwidth,
        % scale only axis,
        % enlargelimits=false,
        % xmode=log,
        xmin=0,
        xmax=4,
        % ymode=log,
        ymin=0,
        ymax=4,
        yminorticks=true,
        xminorticks=true,
        xlabel={$s_1$},
        ylabel={$s_2$},
        y label style={at={(+0.1,0.5)}},
        % ytick distance=10^1,
        title={$\text{RBF-FD-PHS}_{\texttt{uniform}}$},
        ]

      \addplot graphics[xmin=0,ymin=0,xmax=4,ymax=4] {tikz/BSeuCall_phs.png};
      \draw [white, dashdotted, thick] (axis cs:1/3,1/3) rectangle (axis cs:5/3,5/3);
      %  \addplot[
      %   black,
      %   domain=0:4,
      %   samples=100,
      %   ]
      %   {0.0015/x} [every node/.style={yshift=7pt},sloped]
      %         node[pos=0.75] {$\varepsilon^*(h)$}
      %         ;
    \end{axis}
  \end{tikzpicture}


==> tikz/BSeuCall_phs_adap.tikz <==
\begin{tikzpicture}[trim axis left, trim axis right,baseline]
    \begin{axis}[
        axis on top,
        grid=major,
        %tick label style = {font=\sansmath\sffamily},
        width=1.6*0.3515\textwidth,
        height=1.6*0.3515\textwidth,
        % scale only axis,
        % enlargelimits=false,
        % xmode=log,
        xmin=0,
        xmax=4,
        % ymode=log,
        ymin=0,
        ymax=4,
        yminorticks=true,
        xminorticks=true,
        xlabel={$s_1$},
        ylabel={$s_2$},
        y label style={at={(+0.1,0.5)}},
        % ytick distance=10^1,
        title={$\text{RBF-FD-PHS}_{\texttt{nonuniform}}$},
        ]

      \addplot graphics[xmin=0,ymin=0,xmax=4,ymax=4] {tikz/BSeuCall_phs_adap.png};
      \draw [white, dashdotted, thick] (axis cs:1/3,1/3) rectangle (axis cs:5/3,5/3);
      %  \addplot[
      %   black,
      %   domain=0:4,
      %   samples=100,
      %   ]
      %   {0.0015/x} [every node/.style={yshift=7pt},sloped]
      %         node[pos=0.75] {$\varepsilon^*(h)$}
      %         ;
    \end{axis}
  \end{tikzpicture}


==> tikz/BSeuCall_phs_adap_smoothed.tikz <==
\begin{tikzpicture}[trim axis left, trim axis right,baseline]
    \begin{axis}[
        axis on top,
        grid=major,
        %tick label style = {font=\sansmath\sffamily},
        width=1.6*0.3515\textwidth,
        height=1.6*0.3515\textwidth,
        % scale only axis,
        % enlargelimits=false,
        % xmode=log,
        xmin=0,
        xmax=4,
        % ymode=log,
        ymin=0,
        ymax=4,
        yticklabels={,,},
        yminorticks=true,
        xminorticks=true,
        xlabel={$s_1$},
        % ylabel={$s_2$},
        % ytick distance=10^1,
        title={$\text{RBF-FD-PHS}^{\texttt{smoothed}}_{\texttt{nonuniform}}$},
        ]

      \addplot graphics[xmin=0,ymin=0,xmax=4,ymax=4] {tikz/BSeuCall_phs_adap_smoothed.png};

      \draw [white, dashdotted, thick] (axis cs:1/3,1/3) rectangle (axis cs:5/3,5/3);

      %  \addplot[
      %   black,
      %   domain=0:4,
      %   samples=100,
      %   ]
      %   {0.0015/x} [every node/.style={yshift=7pt},sloped]
      %         node[pos=0.75] {$\varepsilon^*(h)$}
      %         ;
    \end{axis}
  \end{tikzpicture}


==> tikz/BSeuCall_phs_colorbar.tikz <==
\begin{tikzpicture}[baseline, trim axis left, trim axis right,baseline]
\pgfplotsset{xtick style={draw=none}, every axis y label/.append style={yshift=0cm}}
    \begin{axis}[
        axis on top,
        %grid=major,
        %tick label style = {font=\sansmath\sffamily},
        width=4*0.0070\textwidth,
        height=0.43197 \textwidth,
        scale only axis,
        enlargelimits=false,
        xmin=0,
        xmax=1,
        ymode=log,
        ymin=1e-06,
        ymax=1e-04,
        % ytick distance=10^1,
        ytick={1e-06,1e-05,1e-04},
        extra y ticks={1e-02},
        extra y tick labels={$\geq10^{-2}$},
        %yminorticks=true,
        title={$\Delta u$},
        ylabel near ticks, yticklabel pos=right,
        xticklabels={,,},
        ]

      \addplot graphics[xmin=0,ymin=1e-06,xmax=1,ymax=1e-04]{tikz/BSeuCall_phs_colorbar.png};
    \end{axis}
  \end{tikzpicture}


==> tikz/BSeuCall_phs_smoothed.tikz <==
\begin{tikzpicture}[trim axis left, trim axis right,baseline]
    \begin{axis}[
        axis on top,
        grid=major,
        %tick label style = {font=\sansmath\sffamily},
        width=1.6*0.3515\textwidth,
        height=1.6*0.3515\textwidth,
        % scale only axis,
        % enlargelimits=false,
        % xmode=log,
        xmin=0,
        xmax=4,
        % ymode=log,
        ymin=0,
        ymax=4,
        yticklabels={,,},
        yminorticks=true,
        xminorticks=true,
        xlabel={$s_1$},
        % ylabel={$s_2$},
        % ytick distance=10^1,
        title={$\text{RBF-FD-PHS}^{\texttt{smoothed}}_{\texttt{uniform}}$},
        ]

      \addplot graphics[xmin=0,ymin=0,xmax=4,ymax=4] {tikz/BSeuCall_phs_smoothed.png};

      \draw [white, dashdotted, thick] (axis cs:1/3,1/3) rectangle (axis cs:5/3,5/3);

      %  \addplot[
      %   black,
      %   domain=0:4,
      %   samples=100,
      %   ]
      %   {0.0015/x} [every node/.style={yshift=7pt},sloped]
      %         node[pos=0.75] {$\varepsilon^*(h)$}
      %         ;
    \end{axis}
  \end{tikzpicture}


==> tikz/BSeuCallconv.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}[trim axis left, trim axis right, baseline]

  \begin{axis}[
  grid=major,
  %tick label style = {font=\sansmath\sffamily},
  width=0.46\textwidth,
  height=0.5\textwidth,
  at={(0\textwidth,0\textwidth)},
  scale only axis,
  unbounded coords=jump,
  xmode=log,
  xmin=1e-02,
  xmax=2e-01,
  xlabel={$\hat{h}$},
  ymode=log,
  ymin=1e-06,
  ymax=1e-03,
  yminorticks=true,
  ytick distance=10^1,
  xminorticks=true,
  ylabel={$\Delta u_{\text{max}}$},
  axis background/.style={fill=white},
  %title style={font=\bfseries},
  title={Convergence},
  % legend pos=outer north,
  legend columns=3,
  transpose legend,
  legend style={legend cell align=left,align=left, at={(0,1.3)},anchor=west}
  ]

  \addplot [color=black, dashed]
    table[row sep=crcr]{%
  0.001	1e-07\\
  0.00125892541179417	1.58489319246111e-07\\
  0.00158489319246111	2.51188643150958e-07\\
  0.00199526231496888	3.98107170553497e-07\\
  0.00251188643150958	6.30957344480193e-07\\
  0.00316227766016838	1e-06\\
  0.00398107170553497	1.58489319246111e-06\\
  0.00501187233627272	2.51188643150958e-06\\
  0.00630957344480193	3.98107170553497e-06\\
  0.00794328234724281	6.30957344480193e-06\\
  0.01	1e-05\\
  0.0125892541179417	1.58489319246111e-05\\
  0.0158489319246111	2.51188643150958e-05\\
  0.0199526231496888	3.98107170553497e-05\\
  0.0251188643150958	6.30957344480194e-05\\
  0.0316227766016838	0.0001\\
  0.0398107170553497	0.000158489319246111\\
  0.0501187233627272	0.000251188643150958\\
  0.0630957344480193	0.000398107170553497\\
  0.0794328234724281	0.000630957344480193\\
  0.1	0.001\\
  0.125892541179417	0.00158489319246111\\
  0.158489319246111	0.00251188643150958\\
  0.199526231496888	0.00398107170553497\\
  0.251188643150958	0.00630957344480193\\
  0.316227766016838	0.01\\
  0.398107170553497	0.0158489319246111\\
  0.501187233627272	0.0251188643150958\\
  0.630957344480193	0.0398107170553497\\
  0.794328234724281	0.0630957344480193\\
  1	0.1\\
  };
  \addlegendentry{$\mathcal{O}(\hat{h}^2)$}

  \addplot [color=black, dashdotted]
    table[row sep=crcr]{%
  0.001	1e-12\\
  0.00125892541179417	2.51188643150958e-12\\
  0.00158489319246111	6.30957344480194e-12\\
  0.00199526231496888	1.58489319246111e-11\\
  0.00251188643150958	3.98107170553497e-11\\
  0.00316227766016838	1e-10\\
  0.00398107170553497	2.51188643150958e-10\\
  0.00501187233627272	6.30957344480194e-10\\
  0.00630957344480193	1.58489319246111e-09\\
  0.00794328234724281	3.98107170553497e-09\\
  0.01	1e-08\\
  0.0125892541179417	2.51188643150958e-08\\
  0.0158489319246111	6.30957344480194e-08\\
  0.0199526231496888	1.58489319246111e-07\\
  0.0251188643150958	3.98107170553498e-07\\
  0.0316227766016838	1e-06\\
  0.0398107170553497	2.51188643150958e-06\\
  0.0501187233627272	6.30957344480193e-06\\
  0.0630957344480193	1.58489319246111e-05\\
  0.0794328234724281	3.98107170553497e-05\\
  0.1	0.0001\\
  0.125892541179417	0.000251188643150958\\
  0.158489319246111	0.000630957344480193\\
  0.199526231496888	0.00158489319246111\\
  0.251188643150958	0.00398107170553497\\
  0.316227766016838	0.01\\
  0.398107170553497	0.0251188643150958\\
  0.501187233627272	0.0630957344480193\\
  0.630957344480193	0.158489319246111\\
  0.794328234724281	0.398107170553497\\
  1	1\\
  };
  \addlegendentry{$\mathcal{O}(\hat{h}^4)$}

  \addplot [color=black, mark=diamond*, mark options={scale = 1.3, solid, black}]
    table[row sep=crcr]{%
    0.0100250626566416	7.5886574535161e-06\\
    % 0.0105540897097625	8.57895159101559e-06\\
    0.011142061281337	9.72228147643741e-06\\
    % 0.0117994100294985	1.10702521652658e-05\\
    0.0125391849529781	1.26596809826227e-05\\
    % 0.0133779264214047	1.46040730994315e-05\\
    0.014336917562724	1.69486755397803e-05\\
    % 0.0154440154440154	1.98552890761392e-05\\
    0.0167364016736402	2.35866771239822e-05\\
    % 0.0182648401826484	2.83557808533014e-05\\
    0.0201005025125628	3.46796687033725e-05\\
    % 0.0223463687150838	4.31932136169522e-05\\
    0.0251572327044025	5.51237913711251e-05\\
    % 0.0287769784172662	7.2569263399329e-05\\
    0.0336134453781513	9.94080377643199e-05\\
    % 0.0404040404040404	0.000143644202452091\\
    0.0506329113924051	0.000224138718419901\\
    % 0.0677966101694915	0.000390740290111056\\
    0.102564102564103	0.000821697635051559\\
  };
  \addlegendentry{$\text{FD}$}

  \addplot [color=mycolor1, dashdotted, mark=square*, mark options={scale = 0.9,solid, mycolor1}]
    table[row sep=crcr]{%
    0.0100250626566416	5.67489189767789e-06\\
  % 0.0105540897097625	5.55102991257883e-06\\
  0.011142061281337	5.4245897675026e-06\\
  % 0.0117994100294985	5.30633081058385e-06\\
  0.0125391849529781	5.76537132542312e-06\\
  % 0.0133779264214047	7.74333548296188e-06\\
  0.014336917562724	1.01673887758155e-05\\
  % 0.0154440154440154	1.31270985772661e-05\\
  0.0167364016736402	1.68818812815268e-05\\
  % 0.0182648401826484	2.16678920812105e-05\\
  0.0201005025125628	2.78000505424987e-05\\
  % 0.0223463687150838	3.60763660614653e-05\\
  0.0251572327044025	4.74942057093787e-05\\
  % 0.0287769784172662	6.36334257922318e-05\\
  0.0336134453781513	8.70798482893939e-05\\
  % 0.0404040404040404	0.000122420681927398\\
  0.0506329113924051	0.000193301090642285\\
  % 0.0677966101694915	0.000392330278500077\\
  0.102564102564103	0.000954288395106928\\
  };
  \addlegendentry{$\text{RBF-FD-GS}_{\texttt{uniform}}$}

  \addplot [color=mycolor2, mark=square*, mark options={scale = 0.9, solid, mycolor2}]
    table[row sep=crcr]{%
    0.01	4.14165843865555e-05\\
  % 0.0105263157894737	1.24037094471896e-05\\
  0.0111111111111111	1.22566457229217e-05\\
  % 0.0117647058823529	1.3068540435663e-05\\
  0.0125	1.40298458809716e-05\\
  % 0.0133333333333333	1.52056691880287e-05\\
  0.0142857142857143	1.664986889751e-05\\
  % 0.0153846153846154	1.83902580481697e-05\\
  0.0166666666666667	2.04396388880333e-05\\
  % 0.0181818181818182	2.30278475184913e-05\\
  0.02	2.64971538777616e-05\\
  % 0.0222222222222222	3.12860705828644e-05\\
  0.025	3.80636671498055e-05\\
  % 0.0285714285714286	4.81614980887175e-05\\
  0.0333333333333333	6.40359806401113e-05\\
  % 0.04	9.12091426900526e-05\\
  0.05	0.000153151719320656\\
  % 0.0666666666666667	0.000329175837351009\\
  0.1	0.000730421951017157\\
  };
  \addlegendentry{$\text{RBF-FD-GS}_{\texttt{nonuniform}}$}

  \addplot [color=mycolor3, dashdotted, mark=triangle*, mark options={scale = 1.3,solid, mycolor3}]
    table[row sep=crcr]{%
    0.014124491030929	8.36410001815724e-06\\
  % 0.0148669096806806	9.1350846760721e-06\\
  0.0156917051052617	1.0028502564801e-05\\
  % 0.0166133930936617	1.10815043109155e-05\\
  0.0176501127404552	1.23307428878117e-05\\
  % 0.0188248322134005	1.38316136247436e-05\\
  0.0201670703622372	1.56518944708431e-05\\
  % 0.0217154113994819	1.79376384123464e-05\\
  0.0235212743230775	2.10393559688313e-05\\
  % 0.0256547337551516	2.49649788940307e-05\\
  0.0282138246343439	3.00189176842408e-05\\
  % 0.0313400329814846	3.6692234042502e-05\\
  0.0352453688425121	4.57511141431395e-05\\
  % 0.0402625627785849	5.851743112463e-05\\
  0.046945252681302	7.78916616573505e-05\\
  % 0.0562878035784234	0.000109920965315556\\
  0.0702728368926307	0.000169616596950958\\
  % 0.0935049164424369	0.000310529558508282\\
  0.139686059153916	0.000743167977149496\\
  };
  \addlegendentry{$\text{RBF-FD-PHS}_{\texttt{uniform}}$}

  \addplot [color=mycolor4, mark=triangle*, mark options={scale = 1.3,solid, mycolor4}]
    table[row sep=crcr]{%
    0.0140893116711202	5.02720013236327e-06\\
  % 0.0148279399945695	5.65527662367907e-06\\
  0.0156482978157298	6.36362730365575e-06\\
  % 0.016564744693194	7.0885477311787e-06\\
  0.0175952133454409	7.93251233059677e-06\\
  % 0.0187623947869598	9.01480234062266e-06\\
  0.0200954286780432	1.02810154664346e-05\\
  % 0.0216323693691111	1.1851168449626e-05\\
  0.0234238773236666	1.39793874041304e-05\\
  % 0.0255389104378709	1.6629536537395e-05\\
  0.028073804789235	2.01883525170823e-05\\
  % 0.0311673593094027	2.5275475873842e-05\\
  0.0350271291661823	3.19452679388398e-05\\
  % 0.0399780181333785	4.16182867751698e-05\\
  0.046558865430144	5.78232547853892e-05\\
  % 0.0557332304127295	8.47688371809069e-05\\
  0.0694105608393805	0.000134546330187221\\
  % 0.0919844099636548	0.00024414135768297\\
  0.136319635318199	0.000687264699283568\\
  };
  \addlegendentry{$\text{RBF-FD-PHS}_{\texttt{nonuniform}}$}

  \addplot [color=mycolor5, dashdotted, mark=*, mark options={solid, mycolor5}]
    table[row sep=crcr]{%
  %   0.014124491030929	1.56216283858429e-06\\
  % 0.0148669096806806	1.60011950256348e-06\\
  % 0.0156917051052617	1.66133358668564e-06\\
  % 0.0166133930936617	1.6449609870088e-06\\
  % 0.0176501127404552	1.69119461798347e-06\\
  % 0.0188248322134005	1.8310173203911e-06\\
  0.0201670703622372	8.86676792243582e-07\\
  0.0217154113994819	1.08094053489867e-06\\
  0.0235212743230775	1.59605544365503e-06\\
  0.0256547337551516	2.36856397064627e-06\\
  0.0282138246343439	3.22326044284102e-06\\
  0.0313400329814846	4.57864276742076e-06\\
  0.0352453688425121	7.23881122826828e-06\\
  0.0402625627785849	1.22034416352584e-05\\
  0.046945252681302	2.37328354763949e-05\\
  0.0562878035784234	4.89880039680132e-05\\
  0.0702728368926307	0.000117282713859648\\
  0.0935049164424369	0.000346118628974414\\
  % 0.139686059153916	0.00126121370849494\\
  };
  \addlegendentry{$\text{RBF-FD-PHS}^{\texttt{smoothed}}_{\texttt{uniform}}$}

  \addplot [color=mycolor6, mark=*, mark options={solid, mycolor6}]
    table[row sep=crcr]{%
    % 0.0140893116711202	1.40203105304789e-06\\
    % 0.0148279399945695	1.40618983384723e-06\\
    % 0.0156482978157298	1.41872953168874e-06\\
    % 0.016564744693194	1.39141329373507e-06\\
    % 0.0175952133454409	1.36198724156136e-06\\
    % 0.0187623947869598	1.35229464069946e-06\\
    % 0.0200954286780432	1.33335907658125e-06\\
    % 0.0216323693691111	1.3002449169284e-06\\
    % 0.0234238773236666	1.27935297984075e-06\\
    % 0.0255389104378709	1.21859483323073e-06\\
    % 0.028073804789235	1.15139006272302e-06\\
    % 0.0311673593094027	1.04388269646372e-06\\
    0.0350271291661823	6.99972089132939e-07\\
    0.0399780181333785	1.27354519761577e-06\\
    0.046558865430144	2.22068321180727e-06\\
    0.0557332304127295	4.43330995397034e-06\\
    0.0694105608393805	5.66874455900854e-06\\
    0.0919844099636548	1.64849648476599e-05\\
    0.136319635318199	0.000117373463206207\\
  };
  \addlegendentry{$\text{RBF-FD-PHS}^{\texttt{smoothed}}_{\texttt{nonuniform}}$}
\end{axis}
\end{tikzpicture}%


==> tikz/BSeuCalltime.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}[trim axis left, trim axis right, baseline]

  \begin{axis}[
  grid=major,
  %tick label style = {font=\sansmath\sffamily},
  width=0.46\textwidth,
  height=0.5\textwidth,
  at={(0\textwidth,0\textwidth)},
  scale only axis,
  unbounded coords=jump,
  xmode=log,
  xmin=1e-01,
  xmax=1000,
  xlabel={time},
  ymode=log,
  ymin=1e-06,
  ymax=1e-03,
  yticklabels={,,}, %hides y ticks
  yminorticks=true,
  ytick distance=10^1,
  xminorticks=true,
  xmajorgrids,
  % xminorgrids,
  ymajorgrids,
  % yminorgrids,
  %ylabel={$\Delta u$},
  axis background/.style={fill=white},
  %title style={font=\bfseries},
  title={Performance},
  legend pos=north east,
  legend style={legend cell align=left,align=left,draw=white!15!black}
  ]
  \addplot [color=black, mark=diamond*, mark options={scale = 1.3, solid, black}]
    table[row sep=crcr]{%
    0.06582786	0.000821697635051559\\
    % 0.098248712	0.000390740290111056\\
    0.287278344	0.000224138718419901\\
    % 0.653154694	0.000143644202452091\\
    1.363033105	9.94080377643199e-05\\
    % 2.475437018	7.2569263399329e-05\\
    4.280939024	5.51237913711251e-05\\
    % 7.33640343	4.31932136169522e-05\\
    12.175330572	3.46796687033725e-05\\
    % 16.521671284	2.83557808533014e-05\\
    25.616239575	2.35866771239822e-05\\
    % 32.093849714	1.98552890761392e-05\\
    45.866742939	1.69486755397803e-05\\
    % 62.758118074	1.46040730994315e-05\\
    89.876309784	1.26596809826227e-05\\
    % 105.144092832	1.10702521652658e-05\\
    133.115589004	9.72228147643741e-06\\
    % 165.803878311	8.57895159101559e-06\\
    206.569398646	7.5886574535161e-06\\
  };
  \addlegendentry{fd2}

  \addplot [color=mycolor1, dashdotted, mark=square*, mark options={scale = 0.9,solid, mycolor1}]
    table[row sep=crcr]{%
    0.294333181	0.000954288395106928\\
    % 0.670892027	0.000392330278500077\\
    1.264234185	0.000193301090642285\\
    % 2.320541893	0.000122420681927398\\
    4.002661134	8.70798482893939e-05\\
    % 4.994922184	6.36334257922318e-05\\
    7.21062104	4.74942057093787e-05\\
    % 18.76967603	3.60763660614653e-05\\
    12.789741194	2.78000505424987e-05\\
    % 32.427884469	2.16678920812105e-05\\
    23.987790138	1.68818812815268e-05\\
    % 57.771913045	1.31270985772661e-05\\
    74.876368296	1.01673887758155e-05\\
    % 95.476722184	7.74333548296188e-06\\
    118.737986566	5.76537132542312e-06\\
    % 76.838053609	5.30633081058385e-06\\
    160.362616102	5.4245897675026e-06\\
    % 110.767437067	5.55102991257883e-06\\
    220.215181191	5.67489189767789e-06\\
  };
  \addlegendentry{gs reg}

  \addplot [color=mycolor2, mark=square*, mark options={scale = 0.9, solid, mycolor2}]
    table[row sep=crcr]{%
    0.331154439	0.000730421951017157\\
    % 0.784126736	0.000329175837351009\\
    1.321707978	0.000153151719320656\\
    % 2.407973012	9.12091426900526e-05\\
    4.492199157	6.40359806401113e-05\\
    % 5.900866537	4.81614980887175e-05\\
    9.359380277	3.80636671498055e-05\\
    % 22.562775191	3.12860705828644e-05\\
    16.399435412	2.64971538777616e-05\\
    % 40.433655359	2.30278475184913e-05\\
    30.67468922	2.04396388880333e-05\\
    % 77.191195997	1.83902580481697e-05\\
    75.199079076	1.664986889751e-05\\
    % 138.453168475	1.52056691880287e-05\\
    117.664701023	1.40298458809716e-05\\
    % 117.269431288	1.3068540435663e-05\\
    140.823239139	1.22566457229217e-05\\
    % 175.124017293	1.24037094471896e-05\\
    219.44733059	4.14165843865555e-05\\
  };
  \addlegendentry{gs adap}

  \addplot [color=mycolor3, dashdotted, mark=triangle*, mark options={scale = 1.3,solid, mycolor3}]
    table[row sep=crcr]{%
    0.837605647	0.000743167977149496\\
  % 2.025372492	0.000310529558508282\\
  3.639769825	0.000169616596950958\\
  % 7.256226552	0.000109920965315556\\
  12.290603411	7.78916616573505e-05\\
  % 18.44024452	5.851743112463e-05\\
  22.358980677	4.57511141431395e-05\\
  % 52.540076485	3.6692234042502e-05\\
  33.609578206	3.00189176842408e-05\\
  % 80.7768459	2.49649788940307e-05\\
  64.471801581	2.10393559688313e-05\\
  % 132.364579792	1.79376384123464e-05\\
  96.176644434	1.56518944708431e-05\\
  % 215.934641416	1.38316136247436e-05\\
  145.624530492	1.23307428878117e-05\\
  % 165.50100046	1.10815043109155e-05\\
  187.614598032	1.0028502564801e-05\\
  % 219.971299033	9.1350846760721e-06\\
  309.252198757	8.36410001815724e-06\\
  };
  \addlegendentry{phs reg}

  \addplot [color=mycolor4, mark=triangle*, mark options={scale = 1.3,solid, mycolor4}]
    table[row sep=crcr]{%
    1.053425471	0.000687264699283568\\
    % 2.34448544	0.00024414135768297\\
    4.408053073	0.000134546330187221\\
    % 6.595062342	8.47688371809069e-05\\
    12.539242522	5.78232547853892e-05\\
    % 18.967676855	4.16182867751698e-05\\
    24.935753374	3.19452679388398e-05\\
    % 57.789232721	2.5275475873842e-05\\
    43.468228217	2.01883525170823e-05\\
    % 92.989813402	1.6629536537395e-05\\
    71.169584803	1.39793874041304e-05\\
    % 156.944794247	1.1851168449626e-05\\
    157.613770699	1.02810154664346e-05\\
    % 267.749507248	9.01480234062266e-06\\
    181.066750603	7.93251233059677e-06\\
    % 215.198176558	7.0885477311787e-06\\
    300.717458059	6.36362730365575e-06\\
    % 312.620094495	5.65527662367907e-06\\
    372.861778238	5.02720013236327e-06\\
  };
  \addlegendentry{phs adap}

  \addplot [color=mycolor5, dashdotted, mark=*, mark options={solid, mycolor5}]
    table[row sep=crcr]{%
    % 204.797699017	1.56216283858429e-06\\
    % 137.21974258	1.60011950256348e-06\\
    % 108.867301159	1.6449609870088e-06\\
    % 122.361616773	1.66133358668564e-06\\
    % 108.698068286	1.69119461798347e-06\\
    % 85.366205378	1.8310173203911e-06\\
    100.308480392	8.86676792243582e-07\\
    80.801123362	1.08094053489867e-06\\
    60.677620782	1.59605544365503e-06\\
    45.861328437	2.36856397064627e-06\\
    43.590460923	3.22326044284102e-06\\
    27.272527995	4.57864276742076e-06\\
    22.378082203	7.23881122826828e-06\\
    15.556166938	1.22034416352584e-05\\
    13.325419311	2.37328354763949e-05\\
    7.335637489	4.89880039680132e-05\\
    4.719910087	0.000117282713859648\\
    2.619557301	0.000346118628974414\\
    1.731366747	0.00126121370849494\\
  };
  \addlegendentry{phs reg smoothed}

  \addplot [color=mycolor6, mark=*, mark options={solid, mycolor6}]
    table[row sep=crcr]{%
    1.444674318	0.000117373463206207\\
    2.478047665	1.64849648476599e-05\\
    4.160072468	5.66874455900854e-06\\
    7.925728684	4.43330995397034e-06\\
    10.689505454	2.22068321180727e-06\\
    16.261363834	1.27354519761577e-06\\
    21.123572908	6.99972089132939e-07\\
    % 24.955379512	1.04388269646372e-06\\
    % 42.464244356	1.15139006272302e-06\\
    % 45.719717467	1.21859483323073e-06\\
    % 64.871214182	1.27935297984075e-06\\
    % 84.073613238	1.35229464069946e-06\\
    % 109.512552142	1.39141329373507e-06\\
    % 115.041296553	1.36198724156136e-06\\
    % 122.191878887	1.41872953168874e-06\\
    % 137.262390987	1.40618983384723e-06\\
    % 156.076144824	1.40203105304789e-06\\
    % 170.189141117	1.33335907658125e-06\\
    % 173.101519462	1.3002449169284e-06\\
  };
  \addlegendentry{phs adap smoothed}
  \legend{};
\end{axis}
\end{tikzpicture}%


==> tikz/grid2dadap.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[trim axis left, trim axis right]

\begin{axis}[%
axis x line*=bottom,
axis y line*=left,
width=0.66\textwidth,
height=0.66\textwidth,
xmin=0,
xmax=8,
ymin=0,
ymax=8,
xtick={0,1,2,8},
xticklabels={$0$,$K$,$2K$,$8K$},
ytick={0,1,2,8},
yticklabels={$0$,$K$,$2K$,$8K$},
xlabel={$s_1$},
ylabel={$s_2$},
]
\addplot [color=black,mark size=0.25pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
% 0	0\\
% 0	0.154068110145504\\
% 0.154068110145504	0\\
% 0	0.301130335751205\\
% 0.150565167875602	0.150565167875602\\
% 0.301130335751205	0\\
% 0	0.441744823614621\\
% 0.147248274538207	0.294496549076414\\
% 0.294496549076414	0.147248274538207\\
% 0.441744823614621	0\\
% 0	0.576445249367019\\
% 0.144111312341755	0.432333937025264\\
% 0.288222624683509	0.288222624683509\\
% 0.432333937025264	0.144111312341755\\
% 0.576445249367019	0\\
% 0	0.705742842938101\\
% 0.14114856858762	0.56459427435048\\
% 0.28229713717524	0.42344570576286\\
% 0.42344570576286	0.28229713717524\\
% 0.56459427435048	0.14114856858762\\
% 0.705742842938101	0\\
% 0	0.830128328832281\\
% 0.138354721472047	0.691773607360235\\
% 0.276709442944094	0.553418885888188\\
% 0.415064164416141	0.415064164416141\\
% 0.553418885888188	0.276709442944094\\
% 0.691773607360235	0.138354721472047\\
% 0.830128328832281	0\\
% 0	0.950073788580517\\
% 0.135724826940074	0.814348961640443\\
% 0.271449653880148	0.678624134700369\\
% 0.407174480820222	0.542899307760295\\
% 0.542899307760296	0.407174480820222\\
% 0.678624134700369	0.271449653880148\\
% 0.814348961640443	0.135724826940074\\
% 0.950073788580517	0\\
% 0	1.06603445243626\\
% 0.133254306554532	0.932780145881725\\
% 0.266508613109064	0.799525839327193\\
% 0.399762919663597	0.666271532772661\\
% 0.533017226218129	0.533017226218129\\
% 0.666271532772661	0.399762919663597\\
% 0.799525839327193	0.266508613109064\\
% 0.932780145881725	0.133254306554532\\
% 1.06603445243626	0\\
% 0	1.17845042711557\\
% 0.130938936346175	1.0475114907694\\
% 0.261877872692349	0.916572554423223\\
% 0.392816809038524	0.785633618077048\\
% 0.523755745384699	0.654694681730874\\
% 0.654694681730874	0.523755745384699\\
% 0.785633618077048	0.392816809038524\\
% 0.916572554423223	0.26187787269235\\
% 1.0475114907694	0.130938936346175\\
% 1.17845042711557	0\\
% 0	1.28774836613876\\
% 0.128774836613876	1.15897352952488\\
% 0.257549673227751	1.03019869291101\\
% 0.386324509841627	0.90142385629713\\
% 0.515099346455503	0.772649019683254\\
% 0.643874183069379	0.643874183069379\\
% 0.772649019683254	0.515099346455503\\
% 0.90142385629713	0.386324509841627\\
% 1.03019869291101	0.257549673227751\\
% 1.15897352952488	0.128774836613876\\
% 1.28774836613876	0\\
% 0	1.39434308911289\\
% 0.126758462646626	1.26758462646626\\
% 0.253516925293252	1.14082616381963\\
% 0.380275387939878	1.01406770117301\\
% 0.507033850586504	0.887309238526382\\
% 0.63379231323313	0.760550775879756\\
% 0.760550775879756	0.63379231323313\\
% 0.887309238526382	0.507033850586504\\
% 1.01406770117301	0.380275387939878\\
% 1.14082616381963	0.253516925293252\\
% 1.26758462646626	0.126758462646626\\
% 1.39434308911289	0\\
% 0	1.49863915610099\\
% 0.124886596341749	1.37375255975924\\
% 0.249773192683498	1.24886596341749\\
% 0.374659789025247	1.12397936707574\\
% 0.499546385366997	0.999092770733993\\
% 0.624432981708746	0.874206174392244\\
% 0.749319578050495	0.749319578050495\\
% 0.874206174392244	0.624432981708746\\
% 0.999092770733993	0.499546385366997\\
% 1.12397936707574	0.374659789025247\\
% 1.24886596341749	0.249773192683498\\
% 1.37375255975924	0.124886596341749\\
% 1.49863915610099	0\\
% 0	1.60103240305308\\
% 0.123156338696391	1.47787606435669\\
% 0.246312677392781	1.3547197256603\\
% 0.369469016089172	1.23156338696391\\
% 0.492625354785563	1.10840704826752\\
% 0.615781693481953	0.985250709571125\\
% 0.738938032178344	0.862094370874734\\
% 0.862094370874734	0.738938032178344\\
% 0.985250709571125	0.615781693481953\\
% 1.10840704826752	0.492625354785563\\
% 1.23156338696391	0.369469016089172\\
% 1.3547197256603	0.246312677392781\\
% 1.47787606435669	0.123156338696391\\
% 1.60103240305308	0\\
% 0	1.70191144412645\\
% 0.121565103151889	1.58034634097456\\
% 0.243130206303778	1.45878123782267\\
% 0.364695309455667	1.33721613467078\\
% 0.486260412607556	1.21565103151889\\
% 0.607825515759445	1.094085928367\\
% 0.729390618911334	0.972520825215113\\
% 0.850955722063224	0.850955722063224\\
% 0.972520825215113	0.729390618911334\\
% 1.094085928367	0.607825515759445\\
% 1.21565103151889	0.486260412607556\\
% 1.33721613467078	0.364695309455667\\
% 1.45878123782267	0.243130206303778\\
% 1.58034634097456	0.121565103151889\\
% 1.70191144412645	0\\
% 0	1.80165914659704\\
% 0.120110609773136	1.6815485368239\\
% 0.240221219546272	1.56143792705077\\
% 0.360331829319408	1.44132731727763\\
% 0.480442439092544	1.3212167075045\\
% 0.60055304886568	1.20110609773136\\
% 0.720663658638816	1.08099548795822\\
% 0.840774268411952	0.960884878185088\\
% 0.960884878185088	0.840774268411952\\
% 1.08099548795822	0.720663658638816\\
% 1.20110609773136	0.60055304886568\\
% 1.3212167075045	0.480442439092544\\
% 1.44132731727763	0.360331829319408\\
% 1.56143792705077	0.240221219546272\\
% 1.6815485368239	0.120110609773136\\
% 1.80165914659704	0\\
% 0	1.90065408395961\\
% 0.118790880247476	1.78186320371214\\
% 0.237581760494951	1.66307232346466\\
% 0.356372640742427	1.54428144321718\\
% 0.475163520989903	1.42549056296971\\
% 0.593954401237379	1.30669968272223\\
% 0.712745281484854	1.18790880247476\\
% 0.83153616173233	1.06911792222728\\
% 0.950327041979806	0.950327041979806\\
% 1.06911792222728	0.83153616173233\\
% 1.18790880247476	0.712745281484854\\
% 1.30669968272223	0.593954401237379\\
% 1.42549056296971	0.475163520989903\\
% 1.54428144321718	0.356372640742427\\
% 1.66307232346466	0.237581760494951\\
% 1.78186320371214	0.118790880247476\\
% 1.90065408395961	0\\
% 0	1.99927197273166\\
% 0.117604233690097	1.88166773904156\\
% 0.235208467380195	1.76406350535146\\
% 0.352812701070292	1.64645927166136\\
% 0.47041693476039	1.52885503797127\\
% 0.588021168450487	1.41125080428117\\
% 0.705625402140584	1.29364657059107\\
% 0.823229635830682	1.17604233690097\\
% 0.940833869520779	1.05843810321088\\
% 1.05843810321088	0.940833869520779\\
% 1.17604233690097	0.823229635830682\\
% 1.29364657059107	0.705625402140584\\
% 1.41125080428117	0.588021168450487\\
% 1.52885503797127	0.470416934760389\\
% 1.64645927166136	0.352812701070292\\
% 1.76406350535146	0.235208467380195\\
% 1.88166773904156	0.117604233690097\\
% 1.99927197273166	0\\
% 0	2.09788709841422\\
% 0.116549283245234	1.98133781516899\\
% 0.233098566490469	1.86478853192375\\
% 0.349647849735703	1.74823924867852\\
% 0.466197132980938	1.63168996543328\\
% 0.582746416226172	1.51514068218805\\
% 0.699295699471407	1.39859139894281\\
% 0.815844982716641	1.28204211569758\\
% 0.932394265961876	1.16549283245234\\
% 1.04894354920711	1.04894354920711\\
% 1.16549283245234	0.932394265961876\\
% 1.28204211569758	0.815844982716641\\
% 1.39859139894281	0.699295699471407\\
% 1.51514068218805	0.582746416226172\\
% 1.63168996543328	0.466197132980938\\
% 1.74823924867852	0.349647849735703\\
% 1.86478853192375	0.233098566490469\\
% 1.98133781516899	0.116549283245235\\
% 2.09788709841422	0\\
% 0	2.19687373602157\\
% 0.11562493347482	2.08124880254675\\
% 0.231249866949639	1.96562386907193\\
% 0.346874800424459	1.84999893559711\\
% 0.462499733899278	1.73437400212229\\
% 0.578124667374098	1.61874906864747\\
% 0.693749600848918	1.50312413517265\\
% 0.809374534323737	1.38749920169784\\
% 0.924999467798557	1.27187426822302\\
% 1.04062440127338	1.1562493347482\\
% 1.1562493347482	1.04062440127338\\
% 1.27187426822302	0.924999467798557\\
% 1.38749920169784	0.809374534323737\\
% 1.50312413517265	0.693749600848918\\
% 1.61874906864747	0.578124667374098\\
% 1.73437400212229	0.462499733899278\\
% 1.84999893559711	0.346874800424459\\
% 1.96562386907193	0.231249866949639\\
% 2.08124880254675	0.11562493347482\\
% 2.19687373602157	0\\
% 0	2.29660757057106\\
% 0.114830378528553	2.18177719204251\\
% 0.229660757057106	2.06694681351395\\
% 0.344491135585659	1.9521164349854\\
% 0.459321514114212	1.83728605645685\\
% 0.574151892642765	1.72245567792829\\
% 0.688982271171318	1.60762529939974\\
% 0.803812649699871	1.49279492087119\\
% 0.918643028228423	1.37796454234264\\
% 1.03347340675698	1.26313416381408\\
% 1.14830378528553	1.14830378528553\\
% 1.26313416381408	1.03347340675698\\
% 1.37796454234264	0.918643028228423\\
% 1.49279492087119	0.803812649699871\\
% 1.60762529939974	0.688982271171318\\
% 1.72245567792829	0.574151892642764\\
% 1.83728605645685	0.459321514114212\\
% 1.9521164349854	0.344491135585659\\
% 2.06694681351395	0.229660757057106\\
% 2.18177719204251	0.114830378528553\\
% 2.29660757057106	0\\
% 0	2.39746712292437\\
% 0.114165101091637	2.28330202183273\\
% 0.228330202183273	2.16913692074109\\
% 0.34249530327491	2.05497181964946\\
% 0.456660404366546	1.94080671855782\\
% 0.570825505458183	1.82664161746618\\
% 0.684990606549819	1.71247651637455\\
% 0.799155707641456	1.59831141528291\\
% 0.913320808733092	1.48414631419128\\
% 1.02748590982473	1.36998121309964\\
% 1.14165101091637	1.255816112008\\
% 1.255816112008	1.14165101091637\\
% 1.36998121309964	1.02748590982473\\
% 1.48414631419128	0.913320808733092\\
% 1.59831141528291	0.799155707641456\\
% 1.71247651637455	0.684990606549819\\
% 1.82664161746618	0.570825505458183\\
% 1.94080671855782	0.456660404366546\\
% 2.05497181964946	0.34249530327491\\
% 2.16913692074109	0.228330202183273\\
% 2.28330202183273	0.114165101091636\\
% 2.39746712292437	0\\
% 0	2.4998351863917\\
% 0.113628872108714	2.38620631428299\\
% 0.227257744217427	2.27257744217427\\
% 0.340886616326141	2.15894857006556\\
% 0.454515488434854	2.04531969795684\\
% 0.568144360543568	1.93169082584813\\
% 0.681773232652282	1.81806195373942\\
% 0.795402104760995	1.7044330816307\\
% 0.909030976869709	1.59080420952199\\
% 1.02265984897842	1.47717533741328\\
% 1.13628872108714	1.36354646530456\\
% 1.24991759319585	1.24991759319585\\
% 1.36354646530456	1.13628872108714\\
% 1.47717533741328	1.02265984897842\\
% 1.59080420952199	0.909030976869709\\
% 1.7044330816307	0.795402104760995\\
% 1.81806195373942	0.681773232652282\\
% 1.93169082584813	0.568144360543568\\
% 2.04531969795684	0.454515488434854\\
% 2.15894857006556	0.340886616326141\\
% 2.27257744217427	0.227257744217427\\
% 2.38620631428299	0.113628872108714\\
% 2.4998351863917	0\\
% 0	2.60410027955121\\
% 0.113221751284835	2.49087852826637\\
% 0.22644350256967	2.37765677698154\\
% 0.339665253854505	2.2644350256967\\
% 0.452887005139341	2.15121327441187\\
% 0.566108756424176	2.03799152312703\\
% 0.679330507709011	1.9247697718422\\
% 0.792552258993846	1.81154802055736\\
% 0.905774010278681	1.69832626927253\\
% 1.01899576156352	1.58510451798769\\
% 1.13221751284835	1.47188276670286\\
% 1.24543926413319	1.35866101541802\\
% 1.35866101541802	1.24543926413319\\
% 1.47188276670286	1.13221751284835\\
% 1.58510451798769	1.01899576156352\\
% 1.69832626927253	0.905774010278681\\
% 1.81154802055736	0.792552258993846\\
% 1.9247697718422	0.679330507709011\\
% 2.03799152312703	0.566108756424176\\
% 2.15121327441187	0.452887005139341\\
% 2.2644350256967	0.339665253854506\\
% 2.37765677698154	0.22644350256967\\
% 2.49087852826637	0.113221751284835\\
% 2.60410027955121	0\\
% 0	2.71065812079761\\
% 0.112944088366567	2.59771403243104\\
% 0.225888176733134	2.48476994406448\\
% 0.338832265099701	2.37182585569791\\
% 0.451776353466269	2.25888176733134\\
% 0.564720441832836	2.14593767896478\\
% 0.677664530199403	2.03299359059821\\
% 0.79060861856597	1.92004950223164\\
% 0.903552706932537	1.80710541386507\\
% 1.0164967952991	1.69416132549851\\
% 1.12944088366567	1.58121723713194\\
% 1.24238497203224	1.46827314876537\\
% 1.35532906039881	1.35532906039881\\
% 1.46827314876537	1.24238497203224\\
% 1.58121723713194	1.12944088366567\\
% 1.69416132549851	1.0164967952991\\
% 1.80710541386507	0.903552706932537\\
% 1.92004950223164	0.79060861856597\\
% 2.03299359059821	0.677664530199403\\
% 2.14593767896478	0.564720441832836\\
% 2.25888176733134	0.451776353466269\\
% 2.37182585569791	0.338832265099701\\
% 2.48476994406448	0.225888176733134\\
% 2.59771403243104	0.112944088366567\\
% 2.71065812079761	0\\
% 0	2.81991313021633\\
% 0.112796525208653	2.70711660500768\\
% 0.225593050417307	2.59432007979903\\
% 0.33838957562596	2.48152355459037\\
% 0.451186100834613	2.36872702938172\\
% 0.563982626043266	2.25593050417307\\
% 0.67677915125192	2.14313397896441\\
% 0.789575676460573	2.03033745375576\\
% 0.902372201669226	1.91754092854711\\
% 1.01516872687788	1.80474440333845\\
% 1.12796525208653	1.6919478781298\\
% 1.24076177729519	1.57915135292115\\
% 1.35355830250384	1.46635482771249\\
% 1.46635482771249	1.35355830250384\\
% 1.57915135292115	1.24076177729519\\
% 1.6919478781298	1.12796525208653\\
% 1.80474440333845	1.01516872687788\\
% 1.91754092854711	0.902372201669226\\
% 2.03033745375576	0.789575676460573\\
% 2.14313397896441	0.67677915125192\\
% 2.25593050417307	0.563982626043266\\
% 2.36872702938172	0.451186100834613\\
% 2.48152355459037	0.33838957562596\\
% 2.59432007979903	0.225593050417307\\
% 2.70711660500768	0.112796525208653\\
% 2.81991313021633	0\\
% 0	2.93227996448327\\
% 0.112779998633972	2.8194999658493\\
% 0.225559997267944	2.70671996721533\\
% 0.338339995901916	2.59393996858135\\
% 0.451119994535888	2.48115996994738\\
% 0.56389999316986	2.36837997131341\\
% 0.676679991803831	2.25559997267944\\
% 0.789459990437803	2.14281997404547\\
% 0.902239989071775	2.03003997541149\\
% 1.01501998770575	1.91725997677752\\
% 1.12779998633972	1.80447997814355\\
% 1.24057998497369	1.69169997950958\\
% 1.35335998360766	1.57891998087561\\
% 1.46613998224163	1.46613998224163\\
% 1.57891998087561	1.35335998360766\\
% 1.69169997950958	1.24057998497369\\
% 1.80447997814355	1.12779998633972\\
% 1.91725997677752	1.01501998770575\\
% 2.03003997541149	0.902239989071775\\
% 2.14281997404547	0.789459990437803\\
% 2.25559997267944	0.676679991803832\\
% 2.36837997131341	0.563899993169859\\
% 2.48115996994738	0.451119994535888\\
% 2.59393996858135	0.338339995901916\\
% 2.70671996721533	0.225559997267944\\
% 2.8194999658493	0.112779998633972\\
% 2.93227996448327	0\\
% 0	3.0481850906156\\
% 0.112895744096874	2.93528934651873\\
% 0.225791488193748	2.82239360242185\\
% 0.338687232290622	2.70949785832498\\
% 0.451582976387496	2.5966021142281\\
% 0.56447872048437	2.48370637013123\\
% 0.677374464581244	2.37081062603436\\
% 0.790270208678118	2.25791488193748\\
% 0.903165952774992	2.14501913784061\\
% 1.01606169687187	2.03212339374373\\
% 1.12895744096874	1.91922764964686\\
% 1.24185318506561	1.80633190554998\\
% 1.35474892916249	1.69343616145311\\
% 1.46764467325936	1.58054041735624\\
% 1.58054041735624	1.46764467325936\\
% 1.69343616145311	1.35474892916249\\
% 1.80633190554998	1.24185318506561\\
% 1.91922764964686	1.12895744096874\\
% 2.03212339374373	1.01606169687187\\
% 2.14501913784061	0.903165952774993\\
% 2.25791488193748	0.790270208678118\\
% 2.37081062603436	0.677374464581245\\
% 2.48370637013123	0.56447872048437\\
% 2.5966021142281	0.451582976387496\\
% 2.70949785832498	0.338687232290622\\
% 2.82239360242185	0.225791488193748\\
% 2.93528934651873	0.112895744096874\\
% 3.0481850906156	0\\
% 0	3.16806840454649\\
% 0.113145300162375	3.05492310438412\\
% 0.226290600324749	2.94177780422174\\
% 0.339435900487124	2.82863250405937\\
% 0.452581200649499	2.71548720389699\\
% 0.565726500811874	2.60234190373462\\
% 0.678871800974248	2.48919660357224\\
% 0.792017101136623	2.37605130340987\\
% 0.905162401298998	2.26290600324749\\
% 1.01830770146137	2.14976070308512\\
% 1.13145300162375	2.03661540292275\\
% 1.24459830178612	1.92347010276037\\
% 1.3577436019485	1.810324802598\\
% 1.47088890211087	1.69717950243562\\
% 1.58403420227325	1.58403420227325\\
% 1.69717950243562	1.47088890211087\\
% 1.810324802598	1.3577436019485\\
% 1.92347010276037	1.24459830178612\\
% 2.03661540292274	1.13145300162375\\
% 2.14976070308512	1.01830770146137\\
% 2.26290600324749	0.905162401298998\\
% 2.37605130340987	0.792017101136623\\
% 2.48919660357224	0.678871800974248\\
% 2.60234190373462	0.565726500811873\\
% 2.71548720389699	0.452581200649499\\
% 2.82863250405937	0.339435900487124\\
% 2.94177780422174	0.22629060032475\\
% 3.05492310438412	0.113145300162375\\
% 3.16806840454649	0\\
% 0	3.29238490066673\\
% 0.113530513816094	3.17885438685064\\
% 0.227061027632188	3.06532387303454\\
% 0.340591541448282	2.95179335921845\\
% 0.454122055264377	2.83826284540235\\
% 0.567652569080471	2.72473233158626\\
% 0.681183082896565	2.61120181777016\\
% 0.794713596712659	2.49767130395407\\
% 0.908244110528753	2.38414079013798\\
% 1.02177462434485	2.27061027632188\\
% 1.13530513816094	2.15707976250579\\
% 1.24883565197704	2.04354924868969\\
% 1.36236616579313	1.9300187348736\\
% 1.47589667960922	1.81648822105751\\
% 1.58942719342532	1.70295770724141\\
% 1.70295770724141	1.58942719342532\\
% 1.81648822105751	1.47589667960922\\
% 1.9300187348736	1.36236616579313\\
% 2.04354924868969	1.24883565197704\\
% 2.15707976250579	1.13530513816094\\
% 2.27061027632188	1.02177462434485\\
% 2.38414079013798	0.908244110528753\\
% 2.49767130395407	0.794713596712659\\
% 2.61120181777017	0.681183082896565\\
% 2.72473233158626	0.567652569080471\\
% 2.83826284540235	0.454122055264377\\
% 2.95179335921845	0.340591541448283\\
% 3.06532387303454	0.227061027632188\\
% 3.17885438685064	0.113530513816094\\
% 3.29238490066673	0\\
% 0	3.42160639866966\\
% 0.114053546622322	3.30755285204734\\
% 0.228107093244644	3.19349930542501\\
% 0.342160639866966	3.07944575880269\\
% 0.456214186489288	2.96539221218037\\
% 0.57026773311161	2.85133866555805\\
% 0.684321279733932	2.73728511893573\\
% 0.798374826356254	2.62323157231341\\
% 0.912428372978576	2.50917802569108\\
% 1.0264819196009	2.39512447906876\\
% 1.14053546622322	2.28107093244644\\
% 1.25458901284554	2.16701738582412\\
% 1.36864255946786	2.0529638392018\\
% 1.48269610609019	1.93891029257947\\
% 1.59674965271251	1.82485674595715\\
% 1.71080319933483	1.71080319933483\\
% 1.82485674595715	1.59674965271251\\
% 1.93891029257947	1.48269610609019\\
% 2.0529638392018	1.36864255946786\\
% 2.16701738582412	1.25458901284554\\
% 2.28107093244644	1.14053546622322\\
% 2.39512447906876	1.0264819196009\\
% 2.50917802569108	0.912428372978575\\
% 2.62323157231341	0.798374826356254\\
% 2.73728511893573	0.684321279733932\\
% 2.85133866555805	0.57026773311161\\
% 2.96539221218037	0.456214186489288\\
% 3.07944575880269	0.342160639866966\\
% 3.19349930542501	0.228107093244644\\
% 3.30755285204734	0.114053546622322\\
% 3.42160639866966	0\\
% 0	3.55622333425339\\
% 0.114716881750109	3.44150645250328\\
% 0.229433763500219	3.32678957075317\\
% 0.344150645250328	3.21207268900306\\
% 0.458867527000438	3.09735580725295\\
% 0.573584408750547	2.98263892550284\\
% 0.688301290500656	2.86792204375273\\
% 0.803018172250766	2.75320516200263\\
% 0.917735054000875	2.63848828025252\\
% 1.03245193575098	2.52377139850241\\
% 1.14716881750109	2.4090545167523\\
% 1.2618856992512	2.29433763500219\\
% 1.37660258100131	2.17962075325208\\
% 1.49131946275142	2.06490387150197\\
% 1.60603634450153	1.95018698975186\\
% 1.72075322625164	1.83547010800175\\
% 1.83547010800175	1.72075322625164\\
% 1.95018698975186	1.60603634450153\\
% 2.06490387150197	1.49131946275142\\
% 2.17962075325208	1.37660258100131\\
% 2.29433763500219	1.2618856992512\\
% 2.4090545167523	1.14716881750109\\
% 2.52377139850241	1.03245193575098\\
% 2.63848828025252	0.917735054000875\\
% 2.75320516200263	0.803018172250766\\
% 2.86792204375274	0.688301290500656\\
% 2.98263892550284	0.573584408750547\\
% 3.09735580725295	0.458867527000438\\
% 3.21207268900306	0.344150645250328\\
% 3.32678957075317	0.229433763500219\\
% 3.44150645250328	0.114716881750109\\
% 3.55622333425339	0\\
% 0	3.69674662047652\\
% 0.115523331889891	3.58122328858663\\
% 0.231046663779783	3.46569995669674\\
% 0.346569995669674	3.35017662480685\\
% 0.462093327559565	3.23465329291696\\
% 0.577616659449457	3.11912996102707\\
% 0.693139991339348	3.00360662913717\\
% 0.808663323229239	2.88808329724728\\
% 0.924186655119131	2.77255996535739\\
% 1.03970998700902	2.6570366334675\\
% 1.15523331889891	2.54151330157761\\
% 1.2707566507888	2.42598996968772\\
% 1.3862799826787	2.31046663779783\\
% 1.50180331456859	2.19494330590794\\
% 1.61732664645848	2.07941997401804\\
% 1.73284997834837	1.96389664212815\\
% 1.84837331023826	1.84837331023826\\
% 1.96389664212815	1.73284997834837\\
% 2.07941997401804	1.61732664645848\\
% 2.19494330590794	1.50180331456859\\
% 2.31046663779783	1.3862799826787\\
% 2.42598996968772	1.2707566507888\\
% 2.54151330157761	1.15523331889891\\
% 2.6570366334675	1.03970998700902\\
% 2.77255996535739	0.924186655119131\\
% 2.88808329724728	0.80866332322924\\
% 3.00360662913717	0.693139991339348\\
% 3.11912996102707	0.577616659449457\\
% 3.23465329291696	0.462093327559566\\
% 3.35017662480685	0.346569995669674\\
% 3.46569995669674	0.231046663779783\\
% 3.58122328858663	0.115523331889891\\
% 3.69674662047652	0\\
% 0	3.84370958683178\\
% 0.116476048085812	3.72723353874597\\
% 0.232952096171623	3.61075749066016\\
% 0.349428144257435	3.49428144257435\\
% 0.465904192343247	3.37780539448854\\
% 0.582380240429058	3.26132934640273\\
% 0.69885628851487	3.14485329831691\\
% 0.815332336600681	3.0283772502311\\
% 0.931808384686493	2.91190120214529\\
% 1.0482844327723	2.79542515405948\\
% 1.16476048085812	2.67894910597367\\
% 1.28123652894393	2.56247305788786\\
% 1.39771257702974	2.44599700980204\\
% 1.51418862511555	2.32952096171623\\
% 1.63066467320136	2.21304491363042\\
% 1.74714072128717	2.09656886554461\\
% 1.86361676937299	1.9800928174588\\
% 1.9800928174588	1.86361676937299\\
% 2.09656886554461	1.74714072128717\\
% 2.21304491363042	1.63066467320136\\
% 2.32952096171623	1.51418862511555\\
% 2.44599700980204	1.39771257702974\\
% 2.56247305788786	1.28123652894393\\
% 2.67894910597367	1.16476048085812\\
% 2.79542515405948	1.0482844327723\\
% 2.91190120214529	0.931808384686493\\
% 3.0283772502311	0.815332336600681\\
% 3.14485329831691	0.69885628851487\\
% 3.26132934640273	0.582380240429059\\
% 3.37780539448854	0.465904192343246\\
% 3.49428144257435	0.349428144257435\\
% 3.61075749066016	0.232952096171623\\
% 3.72723353874597	0.116476048085812\\
% 3.84370958683178	0\\
% 0	3.99767000339703\\
% 0.117578529511677	3.88009147388535\\
% 0.235157059023354	3.76251294437367\\
% 0.352735588535032	3.64493441486199\\
% 0.470314118046709	3.52735588535032\\
% 0.587892647558386	3.40977735583864\\
% 0.705471177070063	3.29219882632696\\
% 0.82304970658174	3.17462029681528\\
% 0.940628236093418	3.05704176730361\\
% 1.05820676560509	2.93946323779193\\
% 1.17578529511677	2.82188470828025\\
% 1.29336382462845	2.70430617876858\\
% 1.41094235414013	2.5867276492569\\
% 1.5285208836518	2.46914911974522\\
% 1.64609941316348	2.35157059023354\\
% 1.76367794267516	2.23399206072187\\
% 1.88125647218684	2.11641353121019\\
% 1.99883500169851	1.99883500169851\\
% 2.11641353121019	1.88125647218684\\
% 2.23399206072187	1.76367794267516\\
% 2.35157059023354	1.64609941316348\\
% 2.46914911974522	1.5285208836518\\
% 2.5867276492569	1.41094235414013\\
% 2.70430617876858	1.29336382462845\\
% 2.82188470828025	1.17578529511677\\
% 2.93946323779193	1.0582067656051\\
% 3.05704176730361	0.940628236093418\\
% 3.17462029681528	0.82304970658174\\
% 3.29219882632696	0.705471177070063\\
% 3.40977735583864	0.587892647558386\\
% 3.52735588535032	0.470314118046709\\
% 3.64493441486199	0.352735588535031\\
% 3.76251294437367	0.235157059023354\\
% 3.88009147388535	0.117578529511678\\
% 3.99767000339703	0\\
% 0	4.15921219774581\\
% 0.118834634221309	4.0403775635245\\
% 0.237669268442618	3.92154292930319\\
% 0.356503902663926	3.80270829508188\\
% 0.475338536885235	3.68387366086057\\
% 0.594173171106544	3.56503902663926\\
% 0.713007805327853	3.44620439241796\\
% 0.831842439549162	3.32736975819665\\
% 0.950677073770471	3.20853512397534\\
% 1.06951170799178	3.08970048975403\\
% 1.18834634221309	2.97086585553272\\
% 1.3071809764344	2.85203122131141\\
% 1.42601561065571	2.7331965870901\\
% 1.54485024487701	2.61436195286879\\
% 1.66368487909832	2.49552731864749\\
% 1.78251951331963	2.37669268442618\\
% 1.90135414754094	2.25785805020487\\
% 2.02018878176225	2.13902341598356\\
% 2.13902341598356	2.02018878176225\\
% 2.25785805020487	1.90135414754094\\
% 2.37669268442618	1.78251951331963\\
% 2.49552731864748	1.66368487909832\\
% 2.61436195286879	1.54485024487701\\
% 2.7331965870901	1.42601561065571\\
% 2.85203122131141	1.3071809764344\\
% 2.97086585553272	1.18834634221309\\
% 3.08970048975403	1.06951170799178\\
% 3.20853512397534	0.95067707377047\\
% 3.32736975819665	0.831842439549162\\
% 3.44620439241796	0.713007805327853\\
% 3.56503902663926	0.594173171106544\\
% 3.68387366086057	0.475338536885235\\
% 3.80270829508188	0.356503902663926\\
% 3.92154292930319	0.237669268442618\\
% 4.0403775635245	0.118834634221309\\
% 4.15921219774581	0\\
% 0	4.32894927265193\\
% 0.120248590906998	4.20870068174493\\
% 0.240497181813996	4.08845209083794\\
% 0.360745772720994	3.96820349993094\\
% 0.480994363627993	3.84795490902394\\
% 0.601242954534991	3.72770631811694\\
% 0.721491545441989	3.60745772720994\\
% 0.841740136348987	3.48720913630295\\
% 0.961988727255985	3.36696054539595\\
% 1.08223731816298	3.24671195448895\\
% 1.20248590906998	3.12646336358195\\
% 1.32273449997698	3.00621477267495\\
% 1.44298309088398	2.88596618176796\\
% 1.56323168179098	2.76571759086096\\
% 1.68348027269797	2.64546899995396\\
% 1.80372886360497	2.52522040904696\\
% 1.92397745451197	2.40497181813996\\
% 2.04422604541897	2.28472322723296\\
% 2.16447463632597	2.16447463632597\\
% 2.28472322723296	2.04422604541897\\
% 2.40497181813996	1.92397745451197\\
% 2.52522040904696	1.80372886360497\\
% 2.64546899995396	1.68348027269797\\
% 2.76571759086096	1.56323168179098\\
% 2.88596618176796	1.44298309088398\\
% 3.00621477267495	1.32273449997698\\
% 3.12646336358195	1.20248590906998\\
% 3.24671195448895	1.08223731816298\\
% 3.36696054539595	0.961988727255985\\
% 3.48720913630295	0.841740136348987\\
% 3.60745772720994	0.721491545441988\\
% 3.72770631811694	0.601242954534991\\
% 3.84795490902394	0.480994363627993\\
% 3.96820349993094	0.360745772720994\\
% 4.08845209083794	0.240497181813996\\
% 4.20870068174493	0.120248590906998\\
% 4.32894927265193	0\\
% 0	4.50752543300478\\
% 0.121825011702832	4.38570042130195\\
% 0.243650023405664	4.26387540959912\\
% 0.365475035108496	4.14205039789628\\
% 0.487300046811328	4.02022538619345\\
% 0.609125058514159	3.89840037449062\\
% 0.730950070216991	3.77657536278779\\
% 0.852775081919823	3.65475035108496\\
% 0.974600093622655	3.53292533938212\\
% 1.09642510532549	3.41110032767929\\
% 1.21825011702832	3.28927531597646\\
% 1.34007512873115	3.16745030427363\\
% 1.46190014043398	3.0456252925708\\
% 1.58372515213681	2.92380028086797\\
% 1.70555016383965	2.80197526916513\\
% 1.82737517554248	2.6801502574623\\
% 1.94920018724531	2.55832524575947\\
% 2.07102519894814	2.43650023405664\\
% 2.19285021065097	2.31467522235381\\
% 2.31467522235381	2.19285021065097\\
% 2.43650023405664	2.07102519894814\\
% 2.55832524575947	1.94920018724531\\
% 2.6801502574623	1.82737517554248\\
% 2.80197526916513	1.70555016383965\\
% 2.92380028086797	1.58372515213681\\
% 3.0456252925708	1.46190014043398\\
% 3.16745030427363	1.34007512873115\\
% 3.28927531597646	1.21825011702832\\
% 3.41110032767929	1.09642510532549\\
% 3.53292533938212	0.974600093622655\\
% 3.65475035108496	0.852775081919824\\
% 3.77657536278779	0.730950070216991\\
% 3.89840037449062	0.609125058514159\\
% 4.02022538619345	0.487300046811328\\
% 4.14205039789628	0.365475035108496\\
% 4.26387540959912	0.243650023405664\\
% 4.38570042130195	0.121825011702832\\
% 4.50752543300478	0\\
% 0	4.69561843076686\\
% 0.123568906072812	4.57204952469404\\
% 0.247137812145624	4.44848061862123\\
% 0.370706718218436	4.32491171254842\\
% 0.494275624291248	4.20134280647561\\
% 0.61784453036406	4.0777739004028\\
% 0.741413436436872	3.95420499432998\\
% 0.864982342509684	3.83063608825717\\
% 0.988551248582496	3.70706718218436\\
% 1.11212015465531	3.58349827611155\\
% 1.23568906072812	3.45992937003874\\
% 1.35925796680093	3.33636046396592\\
% 1.48282687287374	3.21279155789311\\
% 1.60639577894656	3.0892226518203\\
% 1.72996468501937	2.96565374574749\\
% 1.85353359109218	2.84208483967468\\
% 1.97710249716499	2.71851593360186\\
% 2.1006714032378	2.59494702752905\\
% 2.22424030931062	2.47137812145624\\
% 2.34780921538343	2.34780921538343\\
% 2.47137812145624	2.22424030931062\\
% 2.59494702752905	2.1006714032378\\
% 2.71851593360186	1.97710249716499\\
% 2.84208483967468	1.85353359109218\\
% 2.96565374574749	1.72996468501937\\
% 3.0892226518203	1.60639577894656\\
% 3.21279155789311	1.48282687287374\\
% 3.33636046396592	1.35925796680093\\
% 3.45992937003874	1.23568906072812\\
% 3.58349827611155	1.11212015465531\\
% 3.70706718218436	0.988551248582496\\
% 3.83063608825717	0.864982342509684\\
% 3.95420499432998	0.741413436436872\\
% 4.0777739004028	0.61784453036406\\
% 4.20134280647561	0.494275624291248\\
% 4.32491171254842	0.370706718218436\\
% 4.44848061862123	0.247137812145624\\
% 4.57204952469404	0.123568906072812\\
% 4.69561843076686	0\\
% 0	4.89394213725287\\
% 0.125485695826997	4.76845644142587\\
% 0.250971391653993	4.64297074559887\\
% 0.37645708748099	4.51748504977188\\
% 0.501942783307986	4.39199935394488\\
% 0.627428479134983	4.26651365811788\\
% 0.752914174961979	4.14102796229089\\
% 0.878399870788976	4.01554226646389\\
% 1.00388556661597	3.89005657063689\\
% 1.12937126244297	3.7645708748099\\
% 1.25485695826997	3.6390851789829\\
% 1.38034265409696	3.5135994831559\\
% 1.50582834992396	3.38811378732891\\
% 1.63131404575096	3.26262809150191\\
% 1.75679974157795	3.13714239567491\\
% 1.88228543740495	3.01165669984792\\
% 2.00777113323194	2.88617100402092\\
% 2.13325682905894	2.76068530819392\\
% 2.25874252488594	2.63519961236693\\
% 2.38422822071293	2.50971391653993\\
% 2.50971391653993	2.38422822071293\\
% 2.63519961236693	2.25874252488594\\
% 2.76068530819392	2.13325682905894\\
% 2.88617100402092	2.00777113323195\\
% 3.01165669984792	1.88228543740495\\
% 3.13714239567491	1.75679974157795\\
% 3.26262809150191	1.63131404575095\\
% 3.38811378732891	1.50582834992396\\
% 3.5135994831559	1.38034265409696\\
% 3.6390851789829	1.25485695826997\\
% 3.7645708748099	1.12937126244297\\
% 3.89005657063689	1.00388556661597\\
% 4.01554226646389	0.878399870788976\\
% 4.14102796229089	0.752914174961979\\
% 4.26651365811788	0.627428479134982\\
% 4.39199935394488	0.501942783307986\\
% 4.51748504977188	0.37645708748099\\
% 4.64297074559887	0.250971391653993\\
% 4.76845644142587	0.125485695826996\\
% 4.89394213725287	0\\
% 0	5.10324925249296\\
% 0.127581231312324	4.97566802118063\\
% 0.255162462624648	4.84808678986831\\
% 0.382743693936972	4.72050555855598\\
% 0.510324925249296	4.59292432724366\\
% 0.637906156561619	4.46534309593134\\
% 0.765487387873943	4.33776186461901\\
% 0.893068619186267	4.21018063330669\\
% 1.02064985049859	4.08259940199436\\
% 1.14823108181091	3.95501817068204\\
% 1.27581231312324	3.82743693936972\\
% 1.40339354443556	3.69985570805739\\
% 1.53097477574789	3.57227447674507\\
% 1.65855600706021	3.44469324543274\\
% 1.78613723837253	3.31711201412042\\
% 1.91371846968486	3.1895307828081\\
% 2.04129970099718	3.06194955149577\\
% 2.16888093230951	2.93436832018345\\
% 2.29646216362183	2.80678708887113\\
% 2.42404339493415	2.6792058575588\\
% 2.55162462624648	2.55162462624648\\
% 2.6792058575588	2.42404339493415\\
% 2.80678708887113	2.29646216362183\\
% 2.93436832018345	2.16888093230951\\
% 3.06194955149577	2.04129970099718\\
% 3.1895307828081	1.91371846968486\\
% 3.31711201412042	1.78613723837253\\
% 3.44469324543274	1.65855600706021\\
% 3.57227447674507	1.53097477574789\\
% 3.69985570805739	1.40339354443556\\
% 3.82743693936972	1.27581231312324\\
% 3.95501817068204	1.14823108181091\\
% 4.08259940199436	1.02064985049859\\
% 4.21018063330669	0.893068619186267\\
% 4.33776186461901	0.765487387873943\\
% 4.46534309593134	0.637906156561619\\
% 4.59292432724366	0.510324925249296\\
% 4.72050555855598	0.382743693936971\\
% 4.84808678986831	0.255162462624648\\
% 4.97566802118063	0.127581231312324\\
% 5.10324925249296	0\\
% 0	5.32433416196299\\
% 0.129861808828366	5.19447235313462\\
% 0.259723617656731	5.06461054430626\\
% 0.389585426485097	4.93474873547789\\
% 0.519447235313462	4.80488692664953\\
% 0.649309044141828	4.67502511782116\\
% 0.779170852970194	4.5451633089928\\
% 0.909032661798559	4.41530150016443\\
% 1.03889447062692	4.28543969133606\\
% 1.16875627945529	4.1555778825077\\
% 1.29861808828366	4.02571607367933\\
% 1.42847989711202	3.89585426485097\\
% 1.55834170594039	3.7659924560226\\
% 1.68820351476875	3.63613064719424\\
% 1.81806532359712	3.50626883836587\\
% 1.94792713242548	3.37640702953751\\
% 2.07778894125385	3.24654522070914\\
% 2.20765075008222	3.11668341188077\\
% 2.33751255891058	2.98682160305241\\
% 2.46737436773895	2.85695979422404\\
% 2.59723617656731	2.72709798539568\\
% 2.72709798539568	2.59723617656731\\
% 2.85695979422404	2.46737436773895\\
% 2.98682160305241	2.33751255891058\\
% 3.11668341188077	2.20765075008222\\
% 3.24654522070914	2.07778894125385\\
% 3.37640702953751	1.94792713242548\\
% 3.50626883836587	1.81806532359712\\
% 3.63613064719424	1.68820351476875\\
% 3.7659924560226	1.55834170594039\\
% 3.89585426485097	1.42847989711202\\
% 4.02571607367933	1.29861808828366\\
% 4.1555778825077	1.16875627945529\\
% 4.28543969133606	1.03889447062692\\
% 4.41530150016443	0.909032661798559\\
% 4.5451633089928	0.779170852970194\\
% 4.67502511782116	0.649309044141829\\
% 4.80488692664953	0.519447235313462\\
% 4.93474873547789	0.389585426485096\\
% 5.06461054430626	0.259723617656731\\
% 5.19447235313462	0.129861808828366\\
% 5.32433416196299	0\\
% 0	5.55803595152402\\
% 0.132334189322	5.42570176220202\\
% 0.264668378644001	5.29336757288002\\
% 0.397002567966001	5.16103338355802\\
% 0.529336757288002	5.02869919423602\\
% 0.661670946610002	4.89636500491402\\
% 0.794005135932003	4.76403081559202\\
% 0.926339325254003	4.63169662627002\\
% 1.058673514576	4.49936243694802\\
% 1.191007703898	4.36702824762602\\
% 1.32334189322	4.23469405830401\\
% 1.455676082542	4.10235986898201\\
% 1.58801027186401	3.97002567966001\\
% 1.72034446118601	3.83769149033801\\
% 1.85267865050801	3.70535730101601\\
% 1.98501283983001	3.57302311169401\\
% 2.11734702915201	3.44068892237201\\
% 2.24968121847401	3.30835473305001\\
% 2.38201540779601	3.17602054372801\\
% 2.51434959711801	3.04368635440601\\
% 2.64668378644001	2.91135216508401\\
% 2.77901797576201	2.77901797576201\\
% 2.91135216508401	2.64668378644001\\
% 3.04368635440601	2.51434959711801\\
% 3.17602054372801	2.38201540779601\\
% 3.30835473305001	2.24968121847401\\
% 3.44068892237201	2.11734702915201\\
% 3.57302311169401	1.98501283983001\\
% 3.70535730101601	1.85267865050801\\
% 3.83769149033801	1.72034446118601\\
% 3.97002567966001	1.58801027186401\\
% 4.10235986898201	1.455676082542\\
% 4.23469405830401	1.32334189322\\
% 4.36702824762601	1.191007703898\\
% 4.49936243694802	1.058673514576\\
% 4.63169662627002	0.926339325254003\\
% 4.76403081559202	0.794005135932003\\
% 4.89636500491402	0.661670946610003\\
% 5.02869919423602	0.529336757288002\\
% 5.16103338355802	0.397002567966001\\
% 5.29336757288002	0.264668378644001\\
% 5.42570176220202	0.132334189322001\\
% 5.55803595152402	0\\
% 0	5.8052415920136\\
% 0.135005618418921	5.67023597359468\\
% 0.270011236837842	5.53523035517575\\
% 0.405016855256763	5.40022473675683\\
% 0.540022473675683	5.26521911833791\\
% 0.675028092094604	5.13021349991899\\
% 0.810033710513525	4.99520788150007\\
% 0.945039328932446	4.86020226308115\\
% 1.08004494735137	4.72519664466223\\
% 1.21505056577029	4.59019102624331\\
% 1.35005618418921	4.45518540782439\\
% 1.48506180260813	4.32017978940547\\
% 1.62006742102705	4.18517417098655\\
% 1.75507303944597	4.05016855256762\\
% 1.89007865786489	3.9151629341487\\
% 2.02508427628381	3.78015731572978\\
% 2.16008989470273	3.64515169731086\\
% 2.29509551312165	3.51014607889194\\
% 2.43010113154057	3.37514046047302\\
% 2.5651067499595	3.2401348420541\\
% 2.70011236837842	3.10512922363518\\
% 2.83511798679734	2.97012360521626\\
% 2.97012360521626	2.83511798679734\\
% 3.10512922363518	2.70011236837842\\
% 3.2401348420541	2.5651067499595\\
% 3.37514046047302	2.43010113154058\\
% 3.51014607889194	2.29509551312165\\
% 3.64515169731086	2.16008989470273\\
% 3.78015731572978	2.02508427628381\\
% 3.9151629341487	1.89007865786489\\
% 4.05016855256762	1.75507303944597\\
% 4.18517417098655	1.62006742102705\\
% 4.32017978940547	1.48506180260813\\
% 4.45518540782439	1.35005618418921\\
% 4.59019102624331	1.21505056577029\\
% 4.72519664466223	1.08004494735137\\
% 4.86020226308115	0.945039328932446\\
% 4.99520788150007	0.810033710513525\\
% 5.13021349991899	0.675028092094604\\
% 5.26521911833791	0.540022473675683\\
% 5.40022473675683	0.405016855256763\\
% 5.53523035517575	0.270011236837842\\
% 5.67023597359468	0.135005618418921\\
% 5.8052415920136	0\\
% 0	6.06688930557544\\
% 0.137883847853987	5.92900545772145\\
% 0.275767695707974	5.79112160986746\\
% 0.413651543561962	5.65323776201348\\
% 0.551535391415949	5.51535391415949\\
% 0.689419239269936	5.3774700663055\\
% 0.827303087123924	5.23958621845152\\
% 0.965186934977911	5.10170237059753\\
% 1.1030707828319	4.96381852274354\\
% 1.24095463068589	4.82593467488955\\
% 1.37883847853987	4.68805082703557\\
% 1.51672232639386	4.55016697918158\\
% 1.65460617424785	4.41228313132759\\
% 1.79249002210183	4.27439928347361\\
% 1.93037386995582	4.13651543561962\\
% 2.06825771780981	3.99863158776563\\
% 2.2061415656638	3.86074773991164\\
% 2.34402541351778	3.72286389205766\\
% 2.48190926137177	3.58498004420367\\
% 2.61979310922576	3.44709619634968\\
% 2.75767695707975	3.30921234849569\\
% 2.89556080493373	3.17132850064171\\
% 3.03344465278772	3.03344465278772\\
% 3.17132850064171	2.89556080493373\\
% 3.30921234849569	2.75767695707975\\
% 3.44709619634968	2.61979310922576\\
% 3.58498004420367	2.48190926137177\\
% 3.72286389205766	2.34402541351778\\
% 3.86074773991164	2.2061415656638\\
% 3.99863158776563	2.06825771780981\\
% 4.13651543561962	1.93037386995582\\
% 4.27439928347361	1.79249002210183\\
% 4.41228313132759	1.65460617424785\\
% 4.55016697918158	1.51672232639386\\
% 4.68805082703557	1.37883847853987\\
% 4.82593467488955	1.24095463068589\\
% 4.96381852274354	1.1030707828319\\
% 5.10170237059753	0.965186934977911\\
% 5.23958621845152	0.827303087123924\\
% 5.3774700663055	0.689419239269936\\
% 5.51535391415949	0.551535391415949\\
% 5.65323776201348	0.413651543561961\\
% 5.79112160986746	0.275767695707975\\
% 5.92900545772145	0.137883847853987\\
% 6.06688930557544	0\\
% 0	6.34397212650372\\
% 0.140977158366749	6.20299496813697\\
% 0.281954316733498	6.06201780977022\\
% 0.422931475100248	5.92104065140347\\
% 0.563908633466997	5.78006349303672\\
% 0.704885791833746	5.63908633466997\\
% 0.845862950200495	5.49810917630322\\
% 0.986840108567245	5.35713201793647\\
% 1.12781726693399	5.21615485956972\\
% 1.26879442530074	5.07517770120297\\
% 1.40977158366749	4.93420054283622\\
% 1.55074874203424	4.79322338446947\\
% 1.69172590040099	4.65224622610272\\
% 1.83270305876774	4.51126906773598\\
% 1.97368021713449	4.37029190936923\\
% 2.11465737550124	4.22931475100248\\
% 2.25563453386799	4.08833759263573\\
% 2.39661169223474	3.94736043426898\\
% 2.53758885060149	3.80638327590223\\
% 2.67856600896824	3.66540611753548\\
% 2.81954316733498	3.52442895916873\\
% 2.96052032570173	3.38345180080198\\
% 3.10149748406848	3.24247464243523\\
% 3.24247464243523	3.10149748406848\\
% 3.38345180080198	2.96052032570173\\
% 3.52442895916873	2.81954316733498\\
% 3.66540611753548	2.67856600896824\\
% 3.80638327590223	2.53758885060149\\
% 3.94736043426898	2.39661169223474\\
% 4.08833759263573	2.25563453386799\\
% 4.22931475100248	2.11465737550124\\
% 4.37029190936923	1.97368021713449\\
% 4.51126906773598	1.83270305876774\\
% 4.65224622610272	1.69172590040099\\
% 4.79322338446947	1.55074874203424\\
% 4.93420054283622	1.40977158366749\\
% 5.07517770120297	1.26879442530074\\
% 5.21615485956972	1.12781726693399\\
% 5.35713201793647	0.986840108567245\\
% 5.49810917630322	0.845862950200496\\
% 5.63908633466997	0.704885791833746\\
% 5.78006349303672	0.563908633466997\\
% 5.92104065140347	0.422931475100247\\
% 6.06201780977022	0.281954316733499\\
% 6.20299496813697	0.140977158366749\\
% 6.34397212650372	0\\
% 0	6.63754167011644\\
% 0.144294384132966	6.49324728598347\\
% 0.288588768265932	6.34895290185051\\
% 0.432883152398898	6.20465851771754\\
% 0.577177536531864	6.06036413358458\\
% 0.72147192066483	5.91606974945161\\
% 0.865766304797796	5.77177536531864\\
% 1.01006068893076	5.62748098118568\\
% 1.15435507306373	5.48318659705271\\
% 1.29864945719669	5.33889221291974\\
% 1.44294384132966	5.19459782878678\\
% 1.58723822546263	5.05030344465381\\
% 1.73153260959559	4.90600906052085\\
% 1.87582699372856	4.76171467638788\\
% 2.02012137786152	4.61742029225491\\
% 2.16441576199449	4.47312590812195\\
% 2.30871014612746	4.32883152398898\\
% 2.45300453026042	4.18453713985602\\
% 2.59729891439339	4.04024275572305\\
% 2.74159329852636	3.89594837159008\\
% 2.88588768265932	3.75165398745712\\
% 3.03018206679229	3.60735960332415\\
% 3.17447645092525	3.46306521919119\\
% 3.31877083505822	3.31877083505822\\
% 3.46306521919119	3.17447645092525\\
% 3.60735960332415	3.03018206679229\\
% 3.75165398745712	2.88588768265932\\
% 3.89594837159008	2.74159329852636\\
% 4.04024275572305	2.59729891439339\\
% 4.18453713985602	2.45300453026042\\
% 4.32883152398898	2.30871014612746\\
% 4.47312590812195	2.16441576199449\\
% 4.61742029225491	2.02012137786152\\
% 4.76171467638788	1.87582699372856\\
% 4.90600906052085	1.73153260959559\\
% 5.05030344465381	1.58723822546263\\
% 5.19459782878678	1.44294384132966\\
% 5.33889221291974	1.29864945719669\\
% 5.48318659705271	1.15435507306373\\
% 5.62748098118568	1.01006068893076\\
% 5.77177536531864	0.865766304797796\\
% 5.91606974945161	0.72147192066483\\
% 6.06036413358458	0.577177536531864\\
% 6.20465851771754	0.432883152398898\\
% 6.34895290185051	0.288588768265932\\
% 6.49324728598347	0.144294384132967\\
% 6.63754167011644	0\\
% 0	6.94871212396206\\
% 0.147844938807703	6.80086718515435\\
% 0.295689877615407	6.65302224634665\\
% 0.44353481642311	6.50517730753895\\
% 0.591379755230813	6.35733236873124\\
% 0.739224694038516	6.20948742992354\\
% 0.88706963284622	6.06164249111584\\
% 1.03491457165392	5.91379755230813\\
% 1.18275951046163	5.76595261350043\\
% 1.33060444926933	5.61810767469273\\
% 1.47844938807703	5.47026273588502\\
% 1.62629432688474	5.32241779707732\\
% 1.77413926569244	5.17457285826962\\
% 1.92198420450014	5.02672791946191\\
% 2.06982914330785	4.87888298065421\\
% 2.21767408211555	4.73103804184651\\
% 2.36551902092325	4.5831931030388\\
% 2.51336395973096	4.4353481642311\\
% 2.66120889853866	4.2875032254234\\
% 2.80905383734636	4.13965828661569\\
% 2.95689877615407	3.99181334780799\\
% 3.10474371496177	3.84396840900029\\
% 3.25258865376947	3.69612347019258\\
% 3.40043359257718	3.54827853138488\\
% 3.54827853138488	3.40043359257718\\
% 3.69612347019258	3.25258865376947\\
% 3.84396840900029	3.10474371496177\\
% 3.99181334780799	2.95689877615407\\
% 4.13965828661569	2.80905383734636\\
% 4.2875032254234	2.66120889853866\\
% 4.4353481642311	2.51336395973096\\
% 4.5831931030388	2.36551902092325\\
% 4.73103804184651	2.21767408211555\\
% 4.87888298065421	2.06982914330785\\
% 5.02672791946191	1.92198420450014\\
% 5.17457285826962	1.77413926569244\\
% 5.32241779707732	1.62629432688474\\
% 5.47026273588502	1.47844938807703\\
% 5.61810767469272	1.33060444926933\\
% 5.76595261350043	1.18275951046163\\
% 5.91379755230813	1.03491457165392\\
% 6.06164249111584	0.887069632846219\\
% 6.20948742992354	0.739224694038517\\
% 6.35733236873124	0.591379755230813\\
% 6.50517730753895	0.44353481642311\\
% 6.65302224634665	0.295689877615406\\
% 6.80086718515435	0.147844938807704\\
% 6.94871212396206	0\\
% 0	7.27866447650705\\
% 0.151638843260564	7.12702563324649\\
% 0.303277686521127	6.97538678998593\\
% 0.454916529781691	6.82374794672536\\
% 0.606555373042254	6.6721091034648\\
% 0.758194216302818	6.52047026020424\\
% 0.909833059563382	6.36883141694367\\
% 1.06147190282395	6.21719257368311\\
% 1.21311074608451	6.06555373042255\\
% 1.36474958934507	5.91391488716198\\
% 1.51638843260564	5.76227604390142\\
% 1.6680272758662	5.61063720064085\\
% 1.81966611912676	5.45899835738029\\
% 1.97130496238733	5.30735951411973\\
% 2.12294380564789	5.15572067085916\\
% 2.27458264890845	5.0040818275986\\
% 2.42622149216902	4.85244298433804\\
% 2.57786033542958	4.70080414107747\\
% 2.72949917869015	4.54916529781691\\
% 2.88113802195071	4.39752645455635\\
% 3.03277686521127	4.24588761129578\\
% 3.18441570847184	4.09424876803522\\
% 3.3360545517324	3.94260992477465\\
% 3.48769339499296	3.79097108151409\\
% 3.63933223825353	3.63933223825353\\
% 3.79097108151409	3.48769339499296\\
% 3.94260992477465	3.3360545517324\\
% 4.09424876803522	3.18441570847184\\
% 4.24588761129578	3.03277686521127\\
% 4.39752645455635	2.88113802195071\\
% 4.54916529781691	2.72949917869015\\
% 4.70080414107747	2.57786033542958\\
% 4.85244298433804	2.42622149216902\\
% 5.0040818275986	2.27458264890845\\
% 5.15572067085916	2.12294380564789\\
% 5.30735951411973	1.97130496238733\\
% 5.45899835738029	1.81966611912676\\
% 5.61063720064085	1.6680272758662\\
% 5.76227604390142	1.51638843260564\\
% 5.91391488716198	1.36474958934507\\
% 6.06555373042255	1.21311074608451\\
% 6.21719257368311	1.06147190282394\\
% 6.36883141694367	0.909833059563383\\
% 6.52047026020424	0.758194216302819\\
% 6.6721091034648	0.606555373042255\\
% 6.82374794672536	0.454916529781691\\
% 6.97538678998593	0.303277686521128\\
% 7.12702563324649	0.151638843260564\\
% 7.27866447650705	0\\
% 0	7.6286509993538\\
% 0.155686755088853	7.47296424426495\\
% 0.311373510177706	7.3172774891761\\
% 0.467060265266559	7.16159073408724\\
% 0.622747020355412	7.00590397899839\\
% 0.778433775444266	6.85021722390954\\
% 0.934120530533119	6.69453046882068\\
% 1.08980728562197	6.53884371373183\\
% 1.24549404071082	6.38315695864298\\
% 1.40118079579968	6.22747020355412\\
% 1.55686755088853	6.07178344846527\\
% 1.71255430597738	5.91609669337642\\
% 1.86824106106624	5.76040993828756\\
% 2.02392781615509	5.60472318319871\\
% 2.17961457124394	5.44903642810986\\
% 2.3353013263328	5.29334967302101\\
% 2.49098808142165	5.13766291793215\\
% 2.6466748365105	4.9819761628433\\
% 2.80236159159936	4.82628940775445\\
% 2.95804834668821	4.67060265266559\\
% 3.11373510177706	4.51491589757674\\
% 3.26942185686592	4.35922914248789\\
% 3.42510861195477	4.20354238739903\\
% 3.58079536704362	4.04785563231018\\
% 3.73648212213247	3.89216887722133\\
% 3.89216887722133	3.73648212213247\\
% 4.04785563231018	3.58079536704362\\
% 4.20354238739903	3.42510861195477\\
% 4.35922914248789	3.26942185686592\\
% 4.51491589757674	3.11373510177706\\
% 4.67060265266559	2.95804834668821\\
% 4.82628940775445	2.80236159159936\\
% 4.9819761628433	2.6466748365105\\
% 5.13766291793215	2.49098808142165\\
% 5.29334967302101	2.3353013263328\\
% 5.44903642810986	2.17961457124394\\
% 5.60472318319871	2.02392781615509\\
% 5.76040993828757	1.86824106106624\\
% 5.91609669337642	1.71255430597738\\
% 6.07178344846527	1.55686755088853\\
% 6.22747020355412	1.40118079579968\\
% 6.38315695864298	1.24549404071082\\
% 6.53884371373183	1.08980728562197\\
% 6.69453046882068	0.934120530533119\\
% 6.85021722390954	0.778433775444265\\
% 7.00590397899839	0.622747020355412\\
% 7.16159073408724	0.467060265266559\\
% 7.3172774891761	0.311373510177706\\
% 7.47296424426495	0.155686755088853\\
% 7.6286509993538	0\\
% 0	8\\
% 0.16	7.84\\
% 0.32	7.68\\
% 0.48	7.52\\
% 0.64	7.36\\
% 0.8	7.2\\
% 0.96	7.04\\
% 1.12	6.88\\
% 1.28	6.72\\
% 1.44	6.56\\
% 1.6	6.4\\
% 1.76	6.24\\
% 1.92	6.08\\
% 2.08	5.92\\
% 2.24	5.76\\
% 2.4	5.6\\
% 2.56	5.44\\
% 2.72	5.28\\
% 2.88	5.12\\
% 3.04	4.96\\
% 3.2	4.8\\
% 3.36	4.64\\
% 3.52	4.48\\
% 3.68	4.32\\
% 3.84	4.16\\
% 4	4\\
% 4.16	3.84\\
% 4.32	3.68\\
% 4.48	3.52\\
% 4.64	3.36\\
% 4.8	3.2\\
% 4.96	3.04\\
% 5.12	2.88\\
% 5.28	2.72\\
% 5.44	2.56\\
% 5.6	2.4\\
% 5.76	2.24\\
% 5.92	2.08\\
% 6.08	1.92\\
% 6.24	1.76\\
% 6.4	1.6\\
% 6.56	1.44\\
% 6.72	1.28\\
% 6.88	1.12\\
% 7.04	0.96\\
% 7.2	0.8\\
% 7.36	0.640000000000001\\
% 7.52	0.48\\
% 7.68	0.32\\
% 7.84	0.16\\
% 8	0\\
0	0\\
0	0.180451956615514\\
0.180451956615514	0\\
0	0.347061520741313\\
0.173530760370657	0.173530760370657\\
0.347061520741313	0\\
0	0.501096191187092\\
0.167032063729031	0.334064127458061\\
0.334064127458061	0.167032063729031\\
0.501096191187092	0\\
0	0.643727802009712\\
0.160931950502428	0.482795851507284\\
0.321863901004856	0.321863901004856\\
0.482795851507284	0.160931950502428\\
0.643727802009712	0\\
0	0.776041437357198\\
0.15520828747144	0.620833149885759\\
0.310416574942879	0.465624862414319\\
0.465624862414319	0.310416574942879\\
0.620833149885759	0.15520828747144\\
0.776041437357198	0\\
0	0.899043686354185\\
0.149840614392364	0.749203071961821\\
0.299681228784728	0.599362457569457\\
0.449521843177093	0.449521843177093\\
0.599362457569457	0.299681228784728\\
0.749203071961821	0.149840614392364\\
0.899043686354185	0\\
0	1.01367030082868\\
0.144810042975525	0.86886025785315\\
0.28962008595105	0.724050214877625\\
0.434430128926575	0.5792401719021\\
0.5792401719021	0.434430128926575\\
0.724050214877625	0.28962008595105\\
0.86886025785315	0.144810042975525\\
1.01367030082868	0\\
0	1.12079331413702\\
0.140099164267128	0.980694149869895\\
0.280198328534256	0.840594985602767\\
0.420297492801383	0.700495821335639\\
0.560396657068511	0.560396657068511\\
0.700495821335639	0.420297492801383\\
0.840594985602767	0.280198328534256\\
0.980694149869895	0.140099164267128\\
1.12079331413702	0\\
0	1.22122767524432\\
0.135691963916036	1.08553571132829\\
0.271383927832072	0.949843747412251\\
0.407075891748107	0.814151783496215\\
0.542767855664143	0.678459819580179\\
0.678459819580179	0.542767855664143\\
0.814151783496215	0.407075891748107\\
0.949843747412251	0.271383927832072\\
1.08553571132829	0.135691963916036\\
1.22122767524432	0\\
0	1.31573744852961\\
0.131573744852961	1.18416370367665\\
0.263147489705923	1.05258995882369\\
0.394721234558884	0.921016213970729\\
0.526294979411845	0.789442469117768\\
0.657868724264807	0.657868724264807\\
0.789442469117768	0.526294979411845\\
0.921016213970729	0.394721234558884\\
1.05258995882369	0.263147489705923\\
1.18416370367665	0.131573744852961\\
1.31573744852961	0\\
0	1.40504162648154\\
0.127731056952868	1.27731056952868\\
0.255462113905735	1.14957951257581\\
0.383193170858603	1.02184845562294\\
0.510924227811471	0.894117398670074\\
0.638655284764338	0.766386341717206\\
0.766386341717206	0.638655284764338\\
0.894117398670074	0.510924227811471\\
1.02184845562294	0.383193170858603\\
1.14957951257581	0.255462113905735\\
1.27731056952868	0.127731056952868\\
1.40504162648154	0\\
0	1.48981959950515\\
0.124151633292096	1.36566796621306\\
0.248303266584192	1.24151633292096\\
0.372454899876289	1.11736469962887\\
0.496606533168385	0.99321306633677\\
0.620758166460481	0.869061433044674\\
0.744909799752577	0.744909799752577\\
0.869061433044674	0.620758166460481\\
0.99321306633677	0.496606533168385\\
1.11736469962887	0.372454899876289\\
1.24151633292096	0.248303266584192\\
1.36566796621306	0.124151633292096\\
1.48981959950515	0\\
0	1.57071632445187\\
0.120824332650144	1.44989199180172\\
0.241648665300287	1.32906765915158\\
0.362472997950431	1.20824332650144\\
0.483297330600574	1.08741899385129\\
0.604121663250718	0.966594661201149\\
0.724945995900862	0.845770328551005\\
0.845770328551005	0.724945995900862\\
0.966594661201149	0.604121663250718\\
1.08741899385129	0.483297330600574\\
1.20824332650144	0.362472997950431\\
1.32906765915158	0.241648665300287\\
1.44989199180172	0.120824332650144\\
1.57071632445187	0\\
0	1.64834723119281\\
0.117739087942343	1.53060814325046\\
0.235478175884687	1.41286905530812\\
0.35321726382703	1.29512996736578\\
0.470956351769373	1.17739087942343\\
0.588695439711716	1.05965179148109\\
0.70643452765406	0.941912703538746\\
0.824173615596403	0.824173615596403\\
0.941912703538746	0.70643452765406\\
1.05965179148109	0.588695439711716\\
1.17739087942343	0.470956351769373\\
1.29512996736578	0.35321726382703\\
1.41286905530812	0.235478175884687\\
1.53060814325046	0.117739087942343\\
1.64834723119281	0\\
0	1.72330290456268\\
0.114886860304178	1.6084160442585\\
0.229773720608357	1.49352918395432\\
0.344660580912535	1.37864232365014\\
0.459547441216714	1.26375546334596\\
0.574434301520892	1.14886860304178\\
0.689321161825071	1.03398174273761\\
0.804208022129249	0.919094882433428\\
0.919094882433428	0.804208022129249\\
1.03398174273761	0.689321161825071\\
1.14886860304178	0.574434301520892\\
1.26375546334596	0.459547441216714\\
1.37864232365014	0.344660580912535\\
1.49352918395432	0.229773720608357\\
1.6084160442585	0.114886860304178\\
1.72330290456268	0\\
0	1.79615357729256\\
0.112259598580785	1.68389397871178\\
0.22451919716157	1.57163438013099\\
0.336778795742356	1.45937478155021\\
0.449038394323141	1.34711518296942\\
0.561297992903926	1.23485558438864\\
0.673557591484711	1.12259598580785\\
0.785817190065496	1.01033638722707\\
0.898076788646281	0.898076788646281\\
1.01033638722707	0.785817190065496\\
1.12259598580785	0.673557591484711\\
1.23485558438864	0.561297992903926\\
1.34711518296942	0.449038394323141\\
1.45937478155021	0.336778795742356\\
1.57163438013099	0.22451919716157\\
1.68389397871178	0.112259598580785\\
1.79615357729256	0\\
0	1.86745346811207\\
0.109850204006593	1.75760326410548\\
0.219700408013185	1.64775306009889\\
0.329550612019778	1.5379028560923\\
0.43940081602637	1.4280526520857\\
0.549251020032963	1.31820244807911\\
0.659101224039555	1.20835224407252\\
0.768951428046148	1.09850204006593\\
0.87880163205274	0.988651836059333\\
0.988651836059333	0.87880163205274\\
1.09850204006593	0.768951428046148\\
1.20835224407252	0.659101224039555\\
1.31820244807911	0.549251020032963\\
1.4280526520857	0.43940081602637\\
1.5379028560923	0.329550612019778\\
1.64775306009889	0.219700408013185\\
1.75760326410548	0.109850204006593\\
1.86745346811207	0\\
0	1.93774499802338\\
0.107652499890188	1.83009249813319\\
0.215304999780376	1.72243999824301\\
0.322957499670564	1.61478749835282\\
0.430609999560752	1.50713499846263\\
0.538262499450939	1.39948249857244\\
0.645914999341127	1.29182999868225\\
0.753567499231315	1.18417749879207\\
0.861219999121503	1.07652499890188\\
0.968872499011691	0.968872499011691\\
1.07652499890188	0.861219999121503\\
1.18417749879207	0.753567499231315\\
1.29182999868225	0.645914999341127\\
1.39948249857244	0.53826249945094\\
1.50713499846263	0.430609999560752\\
1.61478749835282	0.322957499670564\\
1.72243999824301	0.215304999780376\\
1.83009249813319	0.107652499890188\\
1.93774499802338	0\\
0	2.00756291682289\\
0.105661206148573	1.90190171067431\\
0.211322412297146	1.79624050452574\\
0.316983618445719	1.69057929837717\\
0.422644824594292	1.5849180922286\\
0.528306030742865	1.47925688608002\\
0.633967236891438	1.37359567993145\\
0.739628443040011	1.26793447378288\\
0.845289649188584	1.1622732676343\\
0.950950855337157	1.05661206148573\\
1.05661206148573	0.950950855337157\\
1.1622732676343	0.845289649188584\\
1.26793447378288	0.739628443040011\\
1.37359567993145	0.633967236891438\\
1.47925688608002	0.528306030742865\\
1.5849180922286	0.422644824594292\\
1.69057929837717	0.316983618445719\\
1.79624050452574	0.211322412297146\\
1.90190171067431	0.105661206148573\\
2.00756291682289	0\\
0	2.0774383712634\\
0.10387191856317	1.97356645270023\\
0.20774383712634	1.86969453413706\\
0.311615755689511	1.76582261557389\\
0.415487674252681	1.66195069701072\\
0.519359592815851	1.55807877844755\\
0.623231511379021	1.45420685988438\\
0.727103429942191	1.35033494132121\\
0.830975348505362	1.24646302275804\\
0.934847267068532	1.14259110419487\\
1.0387191856317	1.0387191856317\\
1.14259110419487	0.934847267068532\\
1.24646302275804	0.830975348505362\\
1.35033494132121	0.727103429942192\\
1.45420685988438	0.623231511379021\\
1.55807877844755	0.519359592815851\\
1.66195069701072	0.415487674252681\\
1.76582261557389	0.311615755689511\\
1.86969453413706	0.20774383712634\\
1.97356645270023	0.10387191856317\\
2.0774383712634	0\\
0	2.14790294580586\\
0.102281092657422	2.04562185314843\\
0.204562185314843	1.94334076049101\\
0.306843277972265	1.84105966783359\\
0.409124370629687	1.73877857517617\\
0.511405463287108	1.63649748251875\\
0.61368655594453	1.53421638986133\\
0.715967648601952	1.4319352972039\\
0.818248741259374	1.32965420454648\\
0.920529833916795	1.22737311188906\\
1.02281092657422	1.12509201923164\\
1.12509201923164	1.02281092657422\\
1.22737311188906	0.920529833916795\\
1.32965420454648	0.818248741259374\\
1.4319352972039	0.715967648601952\\
1.53421638986133	0.61368655594453\\
1.63649748251875	0.511405463287109\\
1.73877857517617	0.409124370629687\\
1.84105966783359	0.306843277972265\\
1.94334076049101	0.204562185314843\\
2.04562185314843	0.102281092657422\\
2.14790294580586	0\\
0	2.21949270670086\\
0.100886032122766	2.11860667457809\\
0.201772064245533	2.01772064245533\\
0.302658096368299	1.91683461033256\\
0.403544128491065	1.81594857820979\\
0.504430160613832	1.71506254608703\\
0.605316192736598	1.61417651396426\\
0.706202224859364	1.5132904818415\\
0.807088256982131	1.41240444971873\\
0.907974289104897	1.31151841759596\\
1.00886032122766	1.2106323854732\\
1.10974635335043	1.10974635335043\\
1.2106323854732	1.00886032122766\\
1.31151841759596	0.907974289104897\\
1.41240444971873	0.807088256982131\\
1.51329048184149	0.706202224859364\\
1.61417651396426	0.605316192736598\\
1.71506254608703	0.504430160613832\\
1.81594857820979	0.403544128491065\\
1.91683461033256	0.302658096368299\\
2.01772064245533	0.201772064245533\\
2.11860667457809	0.100886032122766\\
2.21949270670086	0\\
0	2.29275228016598\\
0.0996848817463471	2.19306739841964\\
0.199369763492694	2.09338251667329\\
0.299054645239041	1.99369763492694\\
0.398739526985389	1.8940127531806\\
0.498424408731736	1.79432787143425\\
0.598109290478083	1.6946429896879\\
0.69779417222443	1.59495810794155\\
0.797479053970777	1.49527322619521\\
0.897163935717124	1.39558834444886\\
0.996848817463471	1.29590346270251\\
1.09653369920982	1.19621858095617\\
1.19621858095617	1.09653369920982\\
1.29590346270251	0.996848817463472\\
1.39558834444886	0.897163935717124\\
1.49527322619521	0.797479053970777\\
1.59495810794155	0.69779417222443\\
1.6946429896879	0.598109290478083\\
1.79432787143425	0.498424408731736\\
1.8940127531806	0.398739526985389\\
1.99369763492694	0.299054645239041\\
2.09338251667329	0.199369763492694\\
2.19306739841964	0.0996848817463469\\
2.29275228016598	0\\
0	2.3682389956838\\
0.0986766248201584	2.26956237086364\\
0.197353249640317	2.17088574604349\\
0.296029874460475	2.07220912122333\\
0.394706499280634	1.97353249640317\\
0.493383124100792	1.87485587158301\\
0.592059748920951	1.77617924676285\\
0.690736373741109	1.67750262194269\\
0.789412998561267	1.57882599712253\\
0.888089623381426	1.48014937230238\\
0.986766248201584	1.38147274748222\\
1.08544287302174	1.28279612266206\\
1.1841194978419	1.1841194978419\\
1.28279612266206	1.08544287302174\\
1.38147274748222	0.986766248201584\\
1.48014937230238	0.888089623381426\\
1.57882599712253	0.789412998561267\\
1.67750262194269	0.690736373741109\\
1.77617924676285	0.59205974892095\\
1.87485587158301	0.493383124100792\\
1.97353249640317	0.394706499280634\\
2.07220912122333	0.296029874460475\\
2.17088574604349	0.197353249640317\\
2.26956237086364	0.0986766248201585\\
2.3682389956838	0\\
0	2.44652712594129\\
0.0978610850376515	2.34866604090364\\
0.195722170075303	2.25080495586599\\
0.293583255112955	2.15294387082833\\
0.391444340150606	2.05508278579068\\
0.489305425188258	1.95722170075303\\
0.587166510225909	1.85936061571538\\
0.685027595263561	1.76149953067773\\
0.782888680301212	1.66363844564008\\
0.880749765338864	1.56577736060242\\
0.978610850376516	1.46791627556477\\
1.07647193541417	1.37005519052712\\
1.17433302045182	1.27219410548947\\
1.27219410548947	1.17433302045182\\
1.37005519052712	1.07647193541417\\
1.46791627556477	0.978610850376515\\
1.56577736060242	0.880749765338864\\
1.66363844564008	0.782888680301213\\
1.76149953067773	0.685027595263561\\
1.85936061571538	0.587166510225909\\
1.95722170075303	0.489305425188258\\
2.05508278579068	0.391444340150606\\
2.15294387082833	0.293583255112955\\
2.25080495586599	0.195722170075303\\
2.34866604090364	0.0978610850376516\\
2.44652712594129	0\\
0	2.52821225566634\\
0.0972389329102438	2.4309733227561\\
0.194477865820488	2.33373438984585\\
0.291716798730731	2.23649545693561\\
0.388955731640975	2.13925652402536\\
0.486194664551219	2.04201759111512\\
0.583433597461463	1.94477865820488\\
0.680672530371707	1.84753972529463\\
0.77791146328195	1.75030079238439\\
0.875150396192194	1.65306185947414\\
0.972389329102438	1.5558229265639\\
1.06962826201268	1.45858399365366\\
1.16686719492293	1.36134506074341\\
1.26410612783317	1.26410612783317\\
1.36134506074341	1.16686719492293\\
1.45858399365366	1.06962826201268\\
1.5558229265639	0.972389329102438\\
1.65306185947414	0.875150396192194\\
1.75030079238439	0.77791146328195\\
1.84753972529463	0.680672530371707\\
1.94477865820488	0.583433597461463\\
2.04201759111512	0.486194664551219\\
2.13925652402536	0.388955731640975\\
2.23649545693561	0.291716798730731\\
2.33373438984585	0.194477865820488\\
2.4309733227561	0.0972389329102441\\
2.52821225566634	0\\
0	2.61391581259775\\
0.0968116967628795	2.51710411583487\\
0.193623393525759	2.42029241907199\\
0.290435090288639	2.32348072230911\\
0.387246787051518	2.22666902554623\\
0.484058483814397	2.12985732878335\\
0.580870180577277	2.03304563202047\\
0.677681877340157	1.93623393525759\\
0.774493574103036	1.83942223849471\\
0.871305270865915	1.74261054173183\\
0.968116967628795	1.64579884496895\\
1.06492866439167	1.54898714820607\\
1.16174036115455	1.45217545144319\\
1.25855205791743	1.35536375468031\\
1.35536375468031	1.25855205791743\\
1.45217545144319	1.16174036115455\\
1.54898714820607	1.06492866439167\\
1.64579884496895	0.968116967628795\\
1.74261054173183	0.871305270865915\\
1.83942223849471	0.774493574103036\\
1.93623393525759	0.677681877340157\\
2.03304563202047	0.580870180577277\\
2.12985732878335	0.484058483814398\\
2.22666902554623	0.387246787051518\\
2.32348072230911	0.290435090288638\\
2.42029241907199	0.193623393525759\\
2.51710411583487	0.0968116967628796\\
2.61391581259775	0\\
0	2.70428979505846\\
0.096581778394945	2.60770801666351\\
0.19316355678989	2.51112623826857\\
0.289745335184835	2.41454445987362\\
0.38632711357978	2.31796268147868\\
0.482908891974725	2.22138090308373\\
0.57949067036967	2.12479912468879\\
0.676072448764615	2.02821734629384\\
0.77265422715956	1.9316355678989\\
0.869236005554505	1.83505378950395\\
0.96581778394945	1.73847201110901\\
1.06239956234439	1.64189023271406\\
1.15898134073934	1.54530845431912\\
1.25556311913428	1.44872667592417\\
1.35214489752923	1.35214489752923\\
1.44872667592417	1.25556311913428\\
1.54530845431912	1.15898134073934\\
1.64189023271406	1.06239956234439\\
1.73847201110901	0.96581778394945\\
1.83505378950395	0.869236005554505\\
1.9316355678989	0.77265422715956\\
2.02821734629384	0.676072448764615\\
2.12479912468879	0.57949067036967\\
2.22138090308373	0.482908891974725\\
2.31796268147868	0.38632711357978\\
2.41454445987362	0.289745335184835\\
2.51112623826857	0.19316355678989\\
2.60770801666351	0.096581778394945\\
2.70428979505846	0\\
0	2.80002173209759\\
0.0965524735206065	2.70346925857698\\
0.193104947041213	2.60691678505637\\
0.289657420561819	2.51036431153577\\
0.386209894082426	2.41381183801516\\
0.482762367603032	2.31725936449456\\
0.579314841123639	2.22070689097395\\
0.675867314644245	2.12415441745334\\
0.772419788164852	2.02760194393274\\
0.868972261685458	1.93104947041213\\
0.965524735206065	1.83449699689152\\
1.06207720872667	1.73794452337092\\
1.15862968224728	1.64139204985031\\
1.25518215576788	1.5448395763297\\
1.35173462928849	1.4482871028091\\
1.4482871028091	1.35173462928849\\
1.5448395763297	1.25518215576788\\
1.64139204985031	1.15862968224728\\
1.73794452337092	1.06207720872667\\
1.83449699689152	0.965524735206065\\
1.93104947041213	0.868972261685458\\
2.02760194393274	0.772419788164852\\
2.12415441745334	0.675867314644246\\
2.22070689097395	0.579314841123639\\
2.31725936449456	0.482762367603032\\
2.41381183801516	0.386209894082425\\
2.51036431153577	0.28965742056182\\
2.60691678505637	0.193104947041213\\
2.70346925857698	0.0965524735206063\\
2.80002173209759	0\\
0	2.90183991393594\\
0.0967279971311982	2.80511191680475\\
0.193455994262396	2.70838391967355\\
0.290183991393595	2.61165592254235\\
0.386911988524793	2.51492792541115\\
0.483639985655991	2.41819992827995\\
0.580367982787189	2.32147193114876\\
0.677095979918387	2.22474393401756\\
0.773823977049585	2.12801593688636\\
0.870551974180783	2.03128793975516\\
0.967279971311982	1.93455994262396\\
1.06400796844318	1.83783194549277\\
1.16073596557438	1.74110394836157\\
1.25746396270558	1.64437595123037\\
1.35419195983677	1.54764795409917\\
1.45091995696797	1.45091995696797\\
1.54764795409917	1.35419195983677\\
1.64437595123037	1.25746396270558\\
1.74110394836157	1.16073596557438\\
1.83783194549277	1.06400796844318\\
1.93455994262396	0.967279971311982\\
2.03128793975516	0.870551974180783\\
2.12801593688636	0.773823977049585\\
2.22474393401756	0.677095979918387\\
2.32147193114876	0.580367982787189\\
2.41819992827995	0.483639985655991\\
2.51492792541115	0.386911988524793\\
2.61165592254235	0.290183991393595\\
2.70838391967355	0.193455994262396\\
2.80511191680475	0.0967279971311981\\
2.90183991393594	0\\
0	3.01051893250625\\
0.0971135139518144	2.91340541855443\\
0.194227027903629	2.81629190460262\\
0.291340541855443	2.7191783906508\\
0.388454055807258	2.62206487669899\\
0.485567569759072	2.52495136274717\\
0.582681083710886	2.42783784879536\\
0.679794597662701	2.33072433484355\\
0.776908111614515	2.23361082089173\\
0.87402162556633	2.13649730693992\\
0.971135139518144	2.0393837929881\\
1.06824865346996	1.94227027903629\\
1.16536216742177	1.84515676508447\\
1.26247568137359	1.74804325113266\\
1.3595891953254	1.65092973718085\\
1.45670270927722	1.55381622322903\\
1.55381622322903	1.45670270927722\\
1.65092973718084	1.3595891953254\\
1.74804325113266	1.26247568137359\\
1.84515676508447	1.16536216742177\\
1.94227027903629	1.06824865346996\\
2.0393837929881	0.971135139518144\\
2.13649730693992	0.87402162556633\\
2.23361082089173	0.776908111614516\\
2.33072433484355	0.679794597662701\\
2.42783784879536	0.582681083710886\\
2.52495136274717	0.485567569759072\\
2.62206487669899	0.388454055807258\\
2.7191783906508	0.291340541855444\\
2.81629190460262	0.194227027903629\\
2.91340541855443	0.0971135139518142\\
3.01051893250625	0\\
0	3.12688557423819\\
0.0977151741949434	3.02917040004325\\
0.195430348389887	2.9314552258483\\
0.29314552258483	2.83374005165336\\
0.390860696779774	2.73602487745842\\
0.488575870974717	2.63830970326347\\
0.58629104516966	2.54059452906853\\
0.684006219364604	2.44287935487359\\
0.781721393559547	2.34516418067864\\
0.879436567754491	2.2474490064837\\
0.977151741949434	2.14973383228876\\
1.07486691614438	2.05201865809381\\
1.17258209033932	1.95430348389887\\
1.27029726453426	1.85658830970392\\
1.36801243872921	1.75887313550898\\
1.46572761292415	1.66115796131404\\
1.56344278711909	1.56344278711909\\
1.66115796131404	1.46572761292415\\
1.75887313550898	1.36801243872921\\
1.85658830970392	1.27029726453426\\
1.95430348389887	1.17258209033932\\
2.05201865809381	1.07486691614438\\
2.14973383228876	0.977151741949434\\
2.2474490064837	0.879436567754491\\
2.34516418067864	0.781721393559547\\
2.44287935487359	0.684006219364604\\
2.54059452906853	0.586291045169661\\
2.63830970326347	0.488575870974717\\
2.73602487745842	0.390860696779773\\
2.83374005165336	0.29314552258483\\
2.9314552258483	0.195430348389887\\
3.02917040004325	0.0977151741949434\\
3.12688557423819	0\\
0	3.25182510991834\\
0.0985401548460102	3.15328495507233\\
0.19708030969202	3.05474480022632\\
0.295620464538031	2.95620464538031\\
0.394160619384041	2.8576644905343\\
0.492700774230051	2.75912433568829\\
0.591240929076061	2.66058418084228\\
0.689781083922072	2.56204402599627\\
0.788321238768082	2.46350387115026\\
0.886861393614092	2.36496371630425\\
0.985401548460102	2.26642356145824\\
1.08394170330611	2.16788340661222\\
1.18248185815212	2.06934325176621\\
1.28102201299813	1.9708030969202\\
1.37956216784414	1.87226294207419\\
1.47810232269015	1.77372278722818\\
1.57664247753616	1.67518263238217\\
1.67518263238217	1.57664247753616\\
1.77372278722818	1.47810232269015\\
1.87226294207419	1.37956216784414\\
1.9708030969202	1.28102201299813\\
2.06934325176621	1.18248185815212\\
2.16788340661223	1.08394170330611\\
2.26642356145824	0.985401548460102\\
2.36496371630425	0.886861393614092\\
2.46350387115026	0.788321238768082\\
2.56204402599627	0.689781083922072\\
2.66058418084228	0.591240929076061\\
2.75912433568829	0.492700774230051\\
2.8576644905343	0.394160619384041\\
2.95620464538031	0.295620464538031\\
3.05474480022632	0.197080309692021\\
3.15328495507233	0.0985401548460101\\
3.25182510991834	0\\
0	3.38628802947558\\
0.0995967067492818	3.2866913227263\\
0.199193413498564	3.18709461597702\\
0.298790120247845	3.08749790922774\\
0.398386826997127	2.98790120247845\\
0.497983533746409	2.88830449572917\\
0.597580240495691	2.78870778897989\\
0.697176947244972	2.68911108223061\\
0.796773653994254	2.58951437548133\\
0.896370360743536	2.48991766873204\\
0.995967067492818	2.39032096198276\\
1.0955637742421	2.29072425523348\\
1.19516048099138	2.1911275484842\\
1.29475718774066	2.09153084173492\\
1.39435389448994	1.99193413498564\\
1.49395060123923	1.89233742823635\\
1.59354730798851	1.79274072148707\\
1.69314401473779	1.69314401473779\\
1.79274072148707	1.59354730798851\\
1.89233742823635	1.49395060123923\\
1.99193413498564	1.39435389448994\\
2.09153084173492	1.29475718774066\\
2.1911275484842	1.19516048099138\\
2.29072425523348	1.0955637742421\\
2.39032096198276	0.995967067492818\\
2.48991766873204	0.896370360743536\\
2.58951437548133	0.796773653994254\\
2.68911108223061	0.697176947244972\\
2.78870778897989	0.597580240495691\\
2.88830449572917	0.497983533746409\\
2.98790120247845	0.398386826997127\\
3.08749790922774	0.298790120247845\\
3.18709461597702	0.199193413498564\\
3.2866913227263	0.0995967067492818\\
3.38628802947558	0\\
0	3.53129727292769\\
0.100894207797934	3.43040306512975\\
0.201788415595868	3.32950885733182\\
0.302682623393802	3.22861464953388\\
0.403576831191736	3.12772044173595\\
0.504471038989669	3.02682623393802\\
0.605365246787603	2.92593202614008\\
0.706259454585537	2.82503781834215\\
0.807153662383471	2.72414361054421\\
0.908047870181405	2.62324940274628\\
1.00894207797934	2.52235519494835\\
1.10983628577727	2.42146098715041\\
1.21073049357521	2.32056677935248\\
1.31162470137314	2.21967257155455\\
1.41251890917107	2.11877836375661\\
1.51341311696901	2.01788415595868\\
1.61430732476694	1.91698994816074\\
1.71520153256488	1.81609574036281\\
1.81609574036281	1.71520153256488\\
1.91698994816074	1.61430732476694\\
2.01788415595868	1.51341311696901\\
2.11877836375661	1.41251890917107\\
2.21967257155455	1.31162470137314\\
2.32056677935248	1.21073049357521\\
2.42146098715041	1.10983628577727\\
2.52235519494835	1.00894207797934\\
2.62324940274628	0.908047870181405\\
2.72414361054422	0.807153662383471\\
2.82503781834215	0.706259454585537\\
2.92593202614008	0.605365246787604\\
3.02682623393802	0.504471038989669\\
3.12772044173595	0.403576831191736\\
3.22861464953388	0.302682623393802\\
3.32950885733182	0.201788415595868\\
3.43040306512975	0.100894207797934\\
3.53129727292769	0\\
0	3.68795601249909\\
0.102443222569419	3.58551278992967\\
0.204886445138839	3.48306956736026\\
0.307329667708258	3.38062634479084\\
0.409772890277677	3.27818312222142\\
0.512216112847096	3.175739899652\\
0.614659335416516	3.07329667708258\\
0.717102557985935	2.97085345451316\\
0.819545780555354	2.86841023194374\\
0.921989003124773	2.76596700937432\\
1.02443222569419	2.6635237868049\\
1.12687544826361	2.56108056423548\\
1.22931867083303	2.45863734166606\\
1.33176189340245	2.35619411909664\\
1.43420511597187	2.25375089652722\\
1.53664833854129	2.1513076739578\\
1.63909156111071	2.04886445138839\\
1.74153478368013	1.94642122881897\\
1.84397800624955	1.84397800624955\\
1.94642122881897	1.74153478368013\\
2.04886445138839	1.63909156111071\\
2.1513076739578	1.53664833854129\\
2.25375089652722	1.43420511597187\\
2.35619411909664	1.33176189340245\\
2.45863734166606	1.22931867083303\\
2.56108056423548	1.12687544826361\\
2.6635237868049	1.02443222569419\\
2.76596700937432	0.921989003124774\\
2.86841023194374	0.819545780555354\\
2.97085345451316	0.717102557985935\\
3.07329667708258	0.614659335416516\\
3.175739899652	0.512216112847097\\
3.27818312222142	0.409772890277677\\
3.38062634479084	0.307329667708258\\
3.48306956736026	0.204886445138839\\
3.58551278992968	0.102443222569419\\
3.68795601249909	0\\
0	3.85745604511321\\
0.104255568786844	3.75320047632637\\
0.208511137573687	3.64894490753952\\
0.312766706360531	3.54468933875268\\
0.417022275147374	3.44043376996584\\
0.521277843934218	3.33617820117899\\
0.625533412721061	3.23192263239215\\
0.729788981507905	3.12766706360531\\
0.834044550294748	3.02341149481846\\
0.938300119081592	2.91915592603162\\
1.04255568786844	2.81490035724477\\
1.14681125665528	2.71064478845793\\
1.25106682544212	2.60638921967109\\
1.35532239422897	2.50213365088424\\
1.45957796301581	2.3978780820974\\
1.56383353180265	2.29362251331056\\
1.6680891005895	2.18936694452371\\
1.77234466937634	2.08511137573687\\
1.87660023816318	1.98085580695003\\
1.98085580695003	1.87660023816318\\
2.08511137573687	1.77234466937634\\
2.18936694452371	1.6680891005895\\
2.29362251331056	1.56383353180265\\
2.3978780820974	1.45957796301581\\
2.50213365088424	1.35532239422897\\
2.60638921967109	1.25106682544212\\
2.71064478845793	1.14681125665528\\
2.81490035724477	1.04255568786844\\
2.91915592603162	0.938300119081592\\
3.02341149481846	0.834044550294748\\
3.12766706360531	0.729788981507904\\
3.23192263239215	0.625533412721061\\
3.33617820117899	0.521277843934218\\
3.44043376996584	0.417022275147374\\
3.54468933875268	0.31276670636053\\
3.64894490753952	0.208511137573687\\
3.75320047632637	0.104255568786844\\
3.85745604511321	0\\
0	4.04108685910588\\
0.106344391029102	3.93474246807678\\
0.212688782058204	3.82839807704768\\
0.319033173087307	3.72205368601858\\
0.425377564116409	3.61570929498947\\
0.531721955145511	3.50936490396037\\
0.638066346174613	3.40302051293127\\
0.744410737203715	3.29667612190217\\
0.850755128232818	3.19033173087307\\
0.95709951926192	3.08398733984396\\
1.06344391029102	2.97764294881486\\
1.16978830132012	2.87129855778576\\
1.27613269234923	2.76495416675666\\
1.38247708337833	2.65860977572755\\
1.48882147440743	2.55226538469845\\
1.59516586543653	2.44592099366935\\
1.70151025646564	2.33957660264025\\
1.80785464749474	2.23323221161115\\
1.91419903852384	2.12688782058204\\
2.02054342955294	2.02054342955294\\
2.12688782058204	1.91419903852384\\
2.23323221161115	1.80785464749474\\
2.33957660264025	1.70151025646563\\
2.44592099366935	1.59516586543653\\
2.55226538469845	1.48882147440743\\
2.65860977572755	1.38247708337833\\
2.76495416675666	1.27613269234923\\
2.87129855778576	1.16978830132012\\
2.97764294881486	1.06344391029102\\
3.08398733984396	0.95709951926192\\
3.19033173087307	0.850755128232818\\
3.29667612190217	0.744410737203716\\
3.40302051293127	0.638066346174613\\
3.50936490396037	0.531721955145511\\
3.61570929498947	0.425377564116408\\
3.72205368601858	0.319033173087307\\
3.82839807704768	0.212688782058204\\
3.93474246807678	0.106344391029102\\
4.04108685910588	0\\
0	4.24024544413602\\
0.108724242157334	4.13152120197869\\
0.217448484314668	4.02279695982135\\
0.326172726472002	3.91407271766402\\
0.434896968629336	3.80534847550669\\
0.543621210786669	3.69662423334935\\
0.652345452944003	3.58789999119202\\
0.761069695101337	3.47917574903468\\
0.869793937258671	3.37045150687735\\
0.978518179416005	3.26172726472002\\
1.08724242157334	3.15300302256268\\
1.19596666373067	3.04427878040535\\
1.30469090588801	2.93555453824802\\
1.41341514804534	2.82683029609068\\
1.52213939020267	2.71810605393335\\
1.63086363236001	2.60938181177601\\
1.73958787451734	2.50065756961868\\
1.84831211667468	2.39193332746135\\
1.95703635883201	2.28320908530401\\
2.06576060098934	2.17448484314668\\
2.17448484314668	2.06576060098934\\
2.28320908530401	1.95703635883201\\
2.39193332746135	1.84831211667468\\
2.50065756961868	1.73958787451734\\
2.60938181177601	1.63086363236001\\
2.71810605393335	1.52213939020267\\
2.82683029609068	1.41341514804534\\
2.93555453824802	1.30469090588801\\
3.04427878040535	1.19596666373067\\
3.15300302256268	1.08724242157334\\
3.26172726472002	0.978518179416005\\
3.37045150687735	0.869793937258671\\
3.47917574903468	0.761069695101337\\
3.58789999119202	0.652345452944004\\
3.69662423334935	0.543621210786669\\
3.80534847550669	0.434896968629335\\
3.91407271766402	0.326172726472002\\
4.02279695982135	0.217448484314668\\
4.13152120197869	0.108724242157334\\
4.24024544413602	0\\
0	4.45644691892319\\
0.11141117297308	4.34503574595011\\
0.22282234594616	4.23362457297703\\
0.334233518919239	4.12221340000395\\
0.445644691892319	4.01080222703087\\
0.557055864865399	3.89939105405779\\
0.668467037838479	3.78797988108471\\
0.779878210811559	3.67656870811163\\
0.891289383784638	3.56515753513855\\
1.00270055675772	3.45374636216547\\
1.1141117297308	3.34233518919239\\
1.22552290270388	3.23092401621931\\
1.33693407567696	3.11951284324623\\
1.44834524865004	3.00810167027315\\
1.55975642162312	2.89669049730007\\
1.6711675945962	2.78527932432699\\
1.78257876756928	2.67386815135391\\
1.89398994054236	2.56245697838084\\
2.00540111351544	2.45104580540776\\
2.11681228648852	2.33963463243468\\
2.2282234594616	2.2282234594616\\
2.33963463243468	2.11681228648852\\
2.45104580540776	2.00540111351544\\
2.56245697838084	1.89398994054236\\
2.67386815135391	1.78257876756928\\
2.78527932432699	1.6711675945962\\
2.89669049730007	1.55975642162312\\
3.00810167027315	1.44834524865004\\
3.11951284324623	1.33693407567696\\
3.23092401621931	1.22552290270388\\
3.34233518919239	1.1141117297308\\
3.45374636216547	1.00270055675772\\
3.56515753513855	0.891289383784638\\
3.67656870811163	0.779878210811559\\
3.78797988108471	0.668467037838479\\
3.89939105405779	0.557055864865398\\
4.01080222703087	0.445644691892319\\
4.12221340000395	0.334233518919239\\
4.23362457297703	0.22282234594616\\
4.34503574595011	0.11141117297308\\
4.45644691892319	0\\
0	4.69133605766379\\
0.114422830674727	4.57691322698906\\
0.228845661349453	4.46249039631433\\
0.34326849202418	4.34806756563961\\
0.457691322698906	4.23364473496488\\
0.572114153373633	4.11922190429016\\
0.686536984048359	4.00479907361543\\
0.800959814723086	3.8903762429407\\
0.915382645397812	3.77595341226598\\
1.02980547607254	3.66153058159125\\
1.14422830674727	3.54710775091652\\
1.25865113742199	3.4326849202418\\
1.37307396809672	3.31826208956707\\
1.48749679877145	3.20383925889234\\
1.60191962944617	3.08941642821762\\
1.7163424601209	2.97499359754289\\
1.83076529079562	2.86057076686816\\
1.94518812147035	2.74614793619344\\
2.05961095214508	2.63172510551871\\
2.1740337828198	2.51730227484398\\
2.28845661349453	2.40287944416926\\
2.40287944416926	2.28845661349453\\
2.51730227484398	2.1740337828198\\
2.63172510551871	2.05961095214508\\
2.74614793619344	1.94518812147035\\
2.86057076686816	1.83076529079562\\
2.97499359754289	1.7163424601209\\
3.08941642821762	1.60191962944617\\
3.20383925889234	1.48749679877145\\
3.31826208956707	1.37307396809672\\
3.4326849202418	1.25865113742199\\
3.54710775091652	1.14422830674727\\
3.66153058159125	1.02980547607254\\
3.77595341226598	0.915382645397812\\
3.8903762429407	0.800959814723086\\
4.00479907361543	0.686536984048359\\
4.11922190429016	0.572114153373633\\
4.23364473496488	0.457691322698906\\
4.34806756563961	0.34326849202418\\
4.46249039631433	0.228845661349453\\
4.57691322698906	0.114422830674727\\
4.69133605766379	0\\
0	4.94669980281412\\
0.11777856673367	4.82892123608045\\
0.235557133467339	4.71114266934678\\
0.353335700201009	4.59336410261311\\
0.471114266934678	4.47558553587944\\
0.588892833668348	4.35780696914577\\
0.706671400402017	4.2400284024121\\
0.824449967135687	4.12224983567843\\
0.942228533869356	4.00447126894476\\
1.06000710060303	3.88669270221109\\
1.1777856673367	3.76891413547742\\
1.29556423407036	3.65113556874376\\
1.41334280080403	3.53335700201009\\
1.5311213675377	3.41557843527642\\
1.64889993427137	3.29779986854275\\
1.76667850100504	3.18002130180908\\
1.88445706773871	3.06224273507541\\
2.00223563447238	2.94446416834174\\
2.12001420120605	2.82668560160807\\
2.23779276793972	2.7089070348744\\
2.35557133467339	2.59112846814073\\
2.47334990140706	2.47334990140706\\
2.59112846814073	2.35557133467339\\
2.7089070348744	2.23779276793972\\
2.82668560160807	2.12001420120605\\
2.94446416834174	2.00223563447238\\
3.06224273507541	1.88445706773871\\
3.18002130180908	1.76667850100504\\
3.29779986854275	1.64889993427137\\
3.41557843527642	1.5311213675377\\
3.53335700201009	1.41334280080403\\
3.65113556874376	1.29556423407036\\
3.76891413547742	1.1777856673367\\
3.88669270221109	1.06000710060303\\
4.00447126894476	0.942228533869356\\
4.12224983567843	0.824449967135687\\
4.2400284024121	0.706671400402016\\
4.35780696914577	0.588892833668348\\
4.47558553587944	0.471114266934678\\
4.59336410261311	0.353335700201009\\
4.71114266934678	0.235557133467339\\
4.82892123608045	0.117778566733669\\
4.94669980281412	0\\
0	5.22448085943266\\
0.121499554870527	5.10298130456213\\
0.242999109741054	4.9814817496916\\
0.364498664611581	4.85998219482108\\
0.485998219482108	4.73848263995055\\
0.607497774352635	4.61698308508002\\
0.728997329223162	4.4954835302095\\
0.850496884093689	4.37398397533897\\
0.971996438964216	4.25248442046844\\
1.09349599383474	4.13098486559792\\
1.21499554870527	4.00948531072739\\
1.3364951035758	3.88798575585686\\
1.45799465844632	3.76648620098633\\
1.57949421331685	3.64498664611581\\
1.70099376818738	3.52348709124528\\
1.8224933230579	3.40198753637475\\
1.94399287792843	3.28048798150423\\
2.06549243279896	3.1589884266337\\
2.18699198766948	3.03748887176317\\
2.30849154254001	2.91598931689265\\
2.42999109741054	2.79448976202212\\
2.55149065228107	2.67299020715159\\
2.67299020715159	2.55149065228107\\
2.79448976202212	2.42999109741054\\
2.91598931689265	2.30849154254001\\
3.03748887176317	2.18699198766948\\
3.1589884266337	2.06549243279896\\
3.28048798150423	1.94399287792843\\
3.40198753637475	1.8224933230579\\
3.52348709124528	1.70099376818738\\
3.64498664611581	1.57949421331685\\
3.76648620098634	1.45799465844632\\
3.88798575585686	1.3364951035758\\
4.00948531072739	1.21499554870527\\
4.13098486559792	1.09349599383474\\
4.25248442046844	0.971996438964216\\
4.37398397533897	0.850496884093689\\
4.4954835302095	0.728997329223161\\
4.61698308508002	0.607497774352635\\
4.73848263995055	0.485998219482108\\
4.85998219482108	0.36449866461158\\
4.9814817496916	0.242999109741054\\
5.10298130456213	0.121499554870527\\
5.22448085943266	0\\
0	5.52679247450175\\
0.12560891987504	5.40118355462671\\
0.25121783975008	5.27557463475167\\
0.376826759625119	5.14996571487663\\
0.502435679500159	5.02435679500159\\
0.628044599375199	4.89874787512655\\
0.753653519250239	4.77313895525151\\
0.879262439125279	4.64753003537647\\
1.00487135900032	4.52192111550143\\
1.13048027887536	4.39631219562639\\
1.2560891987504	4.27070327575135\\
1.38169811862544	4.14509435587631\\
1.50730703850048	4.01948543600127\\
1.63291595837552	3.89387651612623\\
1.75852487825056	3.76826759625119\\
1.8841337981256	3.64265867637615\\
2.00974271800064	3.51704975650111\\
2.13535163787568	3.39144083662608\\
2.26096055775072	3.26583191675104\\
2.38656947762576	3.140222996876\\
2.5121783975008	3.01461407700096\\
2.63778731737584	2.88900515712592\\
2.76339623725088	2.76339623725088\\
2.88900515712592	2.63778731737584\\
3.01461407700096	2.5121783975008\\
3.140222996876	2.38656947762576\\
3.26583191675104	2.26096055775072\\
3.39144083662607	2.13535163787568\\
3.51704975650111	2.00974271800064\\
3.64265867637615	1.8841337981256\\
3.76826759625119	1.75852487825056\\
3.89387651612623	1.63291595837552\\
4.01948543600127	1.50730703850048\\
4.14509435587631	1.38169811862544\\
4.27070327575135	1.2560891987504\\
4.39631219562639	1.13048027887536\\
4.52192111550143	1.00487135900032\\
4.64753003537647	0.879262439125279\\
4.77313895525151	0.753653519250239\\
4.89874787512655	0.628044599375199\\
5.02435679500159	0.502435679500159\\
5.14996571487663	0.37682675962512\\
5.27557463475167	0.25121783975008\\
5.40118355462671	0.12560891987504\\
5.52679247450175	0\\
0	5.85593451366397\\
0.130131878081422	5.72580263558255\\
0.260263756162843	5.59567075750113\\
0.390395634244265	5.46553887941971\\
0.520527512325686	5.33540700133829\\
0.650659390407108	5.20527512325686\\
0.78079126848853	5.07514324517544\\
0.910923146569951	4.94501136709402\\
1.04105502465137	4.8148794890126\\
1.17118690273279	4.68474761093118\\
1.30131878081422	4.55461573284976\\
1.43145065889564	4.42448385476833\\
1.56158253697706	4.29435197668691\\
1.69171441505848	4.16422009860549\\
1.8218462931399	4.03408822052407\\
1.95197817122132	3.90395634244265\\
2.08211004930275	3.77382446436123\\
2.21224192738417	3.6436925862798\\
2.34237380546559	3.51356070819838\\
2.47250568354701	3.38342883011696\\
2.60263756162843	3.25329695203554\\
2.73276943970985	3.12316507395412\\
2.86290131779127	2.9930331958727\\
2.9930331958727	2.86290131779128\\
3.12316507395412	2.73276943970985\\
3.25329695203554	2.60263756162843\\
3.38342883011696	2.47250568354701\\
3.51356070819838	2.34237380546559\\
3.6436925862798	2.21224192738417\\
3.77382446436123	2.08211004930275\\
3.90395634244265	1.95197817122132\\
4.03408822052407	1.8218462931399\\
4.16422009860549	1.69171441505848\\
4.29435197668691	1.56158253697706\\
4.42448385476833	1.43145065889564\\
4.55461573284976	1.30131878081422\\
4.68474761093118	1.17118690273279\\
4.8148794890126	1.04105502465137\\
4.94501136709402	0.910923146569951\\
5.07514324517544	0.780791268488529\\
5.20527512325686	0.650659390407109\\
5.33540700133829	0.520527512325686\\
5.46553887941971	0.390395634244265\\
5.59567075750113	0.260263756162844\\
5.72580263558255	0.130131878081422\\
5.85593451366397	0\\
0	6.21441095767845\\
0.135095890384314	6.07931506729413\\
0.270191780768628	5.94421917690982\\
0.405287671152942	5.80912328652551\\
0.540383561537256	5.67402739614119\\
0.67547945192157	5.53893150575688\\
0.810575342305885	5.40383561537256\\
0.945671232690199	5.26873972498825\\
1.08076712307451	5.13364383460394\\
1.21586301345883	4.99854794421962\\
1.35095890384314	4.86345205383531\\
1.48605479422745	4.72835616345099\\
1.62115068461177	4.59326027306668\\
1.75624657499608	4.45816438268236\\
1.8913424653804	4.32306849229805\\
2.02643835576471	4.18797260191374\\
2.16153424614903	4.05287671152942\\
2.29663013653334	3.91778082114511\\
2.43172602691765	3.78268493076079\\
2.56682191730197	3.64758904037648\\
2.70191780768628	3.51249314999217\\
2.8370136980706	3.37739725960785\\
2.97210958845491	3.24230136922354\\
3.10720547883922	3.10720547883922\\
3.24230136922354	2.97210958845491\\
3.37739725960785	2.8370136980706\\
3.51249314999217	2.70191780768628\\
3.64758904037648	2.56682191730197\\
3.78268493076079	2.43172602691765\\
3.91778082114511	2.29663013653334\\
4.05287671152942	2.16153424614903\\
4.18797260191374	2.02643835576471\\
4.32306849229805	1.8913424653804\\
4.45816438268236	1.75624657499608\\
4.59326027306668	1.62115068461177\\
4.72835616345099	1.48605479422745\\
4.86345205383531	1.35095890384314\\
4.99854794421962	1.21586301345883\\
5.13364383460394	1.08076712307451\\
5.26873972498825	0.945671232690199\\
5.40383561537256	0.810575342305885\\
5.53893150575688	0.675479451921571\\
5.67402739614119	0.540383561537256\\
5.80912328652551	0.405287671152943\\
5.94421917690982	0.270191780768628\\
6.07931506729413	0.135095890384314\\
6.21441095767845	0\\
0	6.60494895170324\\
0.140530828759643	6.46441812294359\\
0.281061657519287	6.32388729418395\\
0.42159248627893	6.18335646542431\\
0.562123315038573	6.04282563666466\\
0.702654143798217	5.90229480790502\\
0.84318497255786	5.76176397914538\\
0.983715801317503	5.62123315038573\\
1.12424663007715	5.48070232162609\\
1.26477745883679	5.34017149286645\\
1.40530828759643	5.1996406641068\\
1.54583911635608	5.05910983534716\\
1.68636994511572	4.91857900658752\\
1.82690077387536	4.77804817782787\\
1.96743160263501	4.63751734906823\\
2.10796243139465	4.49698652030859\\
2.24849326015429	4.35645569154894\\
2.38902408891394	4.2159248627893\\
2.52955491767358	4.07539403402966\\
2.67008574643322	3.93486320527001\\
2.81061657519287	3.79433237651037\\
2.95114740395251	3.65380154775073\\
3.09167823271215	3.51327071899108\\
3.2322090614718	3.37273989023144\\
3.37273989023144	3.2322090614718\\
3.51327071899108	3.09167823271215\\
3.65380154775073	2.95114740395251\\
3.79433237651037	2.81061657519287\\
3.93486320527001	2.67008574643322\\
4.07539403402966	2.52955491767358\\
4.2159248627893	2.38902408891394\\
4.35645569154894	2.24849326015429\\
4.49698652030859	2.10796243139465\\
4.63751734906823	1.96743160263501\\
4.77804817782787	1.82690077387536\\
4.91857900658752	1.68636994511572\\
5.05910983534716	1.54583911635608\\
5.1996406641068	1.40530828759643\\
5.34017149286645	1.26477745883679\\
5.48070232162609	1.12424663007715\\
5.62123315038573	0.983715801317503\\
5.76176397914538	0.843184972557861\\
5.90229480790502	0.702654143798217\\
6.04282563666466	0.562123315038574\\
6.18335646542431	0.42159248627893\\
6.32388729418395	0.281061657519287\\
6.46441812294359	0.140530828759643\\
6.60494895170324	0\\
0	7.03051955232302\\
0.146469157340063	6.88405039498295\\
0.292938314680126	6.73758123764289\\
0.439407472020189	6.59111208030283\\
0.585876629360251	6.44464292296276\\
0.732345786700314	6.2981737656227\\
0.878814944040377	6.15170460828264\\
1.02528410138044	6.00523545094258\\
1.1717532587205	5.85876629360251\\
1.31822241606057	5.71229713626245\\
1.46469157340063	5.56582797892239\\
1.61116073074069	5.41935882158232\\
1.75762988808075	5.27288966424226\\
1.90409904542082	5.1264205069022\\
2.05056820276088	4.97995134956214\\
2.19703736010094	4.83348219222207\\
2.34350651744101	4.68701303488201\\
2.48997567478107	4.54054387754195\\
2.63644483212113	4.39407472020189\\
2.78291398946119	4.24760556286182\\
2.92938314680126	4.10113640552176\\
3.07585230414132	3.9546672481817\\
3.22232146148138	3.80819809084163\\
3.36879061882144	3.66172893350157\\
3.51525977616151	3.51525977616151\\
3.66172893350157	3.36879061882144\\
3.80819809084163	3.22232146148138\\
3.9546672481817	3.07585230414132\\
4.10113640552176	2.92938314680126\\
4.24760556286182	2.78291398946119\\
4.39407472020188	2.63644483212113\\
4.54054387754195	2.48997567478107\\
4.68701303488201	2.34350651744101\\
4.83348219222207	2.19703736010094\\
4.97995134956214	2.05056820276088\\
5.1264205069022	1.90409904542082\\
5.27288966424226	1.75762988808075\\
5.41935882158232	1.61116073074069\\
5.56582797892239	1.46469157340063\\
5.71229713626245	1.31822241606057\\
5.85876629360251	1.1717532587205\\
6.00523545094258	1.02528410138044\\
6.15170460828264	0.878814944040377\\
6.2981737656227	0.732345786700313\\
6.44464292296276	0.585876629360252\\
6.59111208030283	0.439407472020188\\
6.73758123764289	0.292938314680126\\
6.88405039498295	0.146469157340062\\
7.03051955232302	0\\
0	7.49436033015719\\
0.152946129186881	7.34141420097031\\
0.305892258373763	7.18846807178343\\
0.458838387560644	7.03552194259655\\
0.611784516747526	6.88257581340967\\
0.764730645934407	6.72962968422279\\
0.917676775121289	6.5766835550359\\
1.07062290430817	6.42373742584902\\
1.22356903349505	6.27079129666214\\
1.37651516268193	6.11784516747526\\
1.52946129186881	5.96489903828838\\
1.6824074210557	5.8119529091015\\
1.83535355024258	5.65900677991461\\
1.98829967942946	5.50606065072773\\
2.14124580861634	5.35311452154085\\
2.29419193780322	5.20016839235397\\
2.4471380669901	5.04722226316709\\
2.60008419617699	4.89427613398021\\
2.75303032536387	4.74133000479333\\
2.90597645455075	4.58838387560644\\
3.05892258373763	4.43543774641956\\
3.21186871292451	4.28249161723268\\
3.36481484211139	4.1295454880458\\
3.51776097129827	3.97659935885892\\
3.67070710048516	3.82365322967204\\
3.82365322967204	3.67070710048516\\
3.97659935885892	3.51776097129827\\
4.1295454880458	3.36481484211139\\
4.28249161723268	3.21186871292451\\
4.43543774641956	3.05892258373763\\
4.58838387560644	2.90597645455075\\
4.74133000479333	2.75303032536387\\
4.89427613398021	2.60008419617699\\
5.04722226316709	2.4471380669901\\
5.20016839235397	2.29419193780322\\
5.35311452154085	2.14124580861634\\
5.50606065072773	1.98829967942946\\
5.65900677991461	1.83535355024258\\
5.8119529091015	1.6824074210557\\
5.96489903828838	1.52946129186881\\
6.11784516747526	1.37651516268193\\
6.27079129666214	1.22356903349505\\
6.42373742584902	1.07062290430817\\
6.5766835550359	0.917676775121288\\
6.72962968422279	0.764730645934407\\
6.88257581340967	0.611784516747527\\
7.03552194259655	0.458838387560644\\
7.18846807178343	0.305892258373762\\
7.34141420097031	0.152946129186882\\
7.49436033015719	0\\
0	8\\
0.16	7.84\\
0.32	7.68\\
0.48	7.52\\
0.64	7.36\\
0.8	7.2\\
0.96	7.04\\
1.12	6.88\\
1.28	6.72\\
1.44	6.56\\
1.6	6.4\\
1.76	6.24\\
1.92	6.08\\
2.08	5.92\\
2.24	5.76\\
2.4	5.6\\
2.56	5.44\\
2.72	5.28\\
2.88	5.12\\
3.04	4.96\\
3.2	4.8\\
3.36	4.64\\
3.52	4.48\\
3.68	4.32\\
3.84	4.16\\
4	4\\
4.16	3.84\\
4.32	3.68\\
4.48	3.52\\
4.64	3.36\\
4.8	3.2\\
4.96	3.04\\
5.12	2.88\\
5.28	2.72\\
5.44	2.56\\
5.6	2.4\\
5.76	2.24\\
5.92	2.08\\
6.08	1.92\\
6.24	1.76\\
6.4	1.6\\
6.56	1.44\\
6.72	1.28\\
6.88	1.12\\
7.04	0.96\\
7.2	0.8\\
7.36	0.64\\
7.52	0.48\\
7.68	0.32\\
7.84	0.16\\
8	0\\
};


\addplot [color=mycolor2,mark size=0.75pt,only marks,mark=square*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	8\\
0.16	7.84\\
0.32	7.68\\
0.48	7.52\\
0.64	7.36\\
0.8	7.2\\
0.96	7.04\\
1.12	6.88\\
1.28	6.72\\
1.44	6.56\\
1.6	6.4\\
1.76	6.24\\
1.92	6.08\\
2.08	5.92\\
2.24	5.76\\
2.4	5.6\\
2.56	5.44\\
2.72	5.28\\
2.88	5.12\\
3.04	4.96\\
3.2	4.8\\
3.36	4.64\\
3.52	4.48\\
3.68	4.32\\
3.84	4.16\\
4	4\\
4.16	3.84\\
4.32	3.68\\
4.48	3.52\\
4.64	3.36\\
4.8	3.2\\
4.96	3.04\\
5.12	2.88\\
5.28	2.72\\
5.44	2.56\\
5.6	2.4\\
5.76	2.24\\
5.92	2.08\\
6.08	1.92\\
6.24	1.76\\
6.4	1.6\\
6.56	1.44\\
6.72	1.28\\
6.88	1.12\\
7.04	0.96\\
7.2	0.8\\
7.36	0.64\\
7.52	0.48\\
7.68	0.32\\
7.84	0.16\\
8	0\\
};






\addplot [color=mycolor1,mark size=0.75pt,only marks,mark=triangle*,mark options={solid,scale=1.5},forget plot]
  table[row sep=crcr]{%
0	0\\
};
\end{axis}
\end{tikzpicture}%


==> tikz/grid2dreg.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[trim axis left, trim axis right]

\begin{axis}[%
axis x line*=bottom,
axis y line*=left,
width=0.66\textwidth,
height=0.66\textwidth,
xmin=0,
xmax=4,
ymin=0,
ymax=4,
xtick={0,0.5,1,4},
xticklabels={$0$,$K$,$2K$,$8K$},
ytick={0,0.5,1,4},
yticklabels={$0$,$K$,$2K$,$8K$},
xlabel={$s_1$},
ylabel={$s_2$},
]
\addplot [color=black,mark size=0.25pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	0\\
0	0.0816326530612245\\
0.0816326530612245	0\\
0	0.163265306122449\\
0.0816326530612245	0.0816326530612245\\
0.163265306122449	0\\
0	0.244897959183673\\
0.0816326530612245	0.163265306122449\\
0.163265306122449	0.0816326530612245\\
0.244897959183673	0\\
0	0.326530612244898\\
0.0816326530612245	0.244897959183673\\
0.163265306122449	0.163265306122449\\
0.244897959183673	0.0816326530612245\\
0.326530612244898	0\\
0	0.408163265306122\\
0.0816326530612245	0.326530612244898\\
0.163265306122449	0.244897959183673\\
0.244897959183673	0.163265306122449\\
0.326530612244898	0.0816326530612245\\
0.408163265306122	0\\
0	0.489795918367347\\
0.0816326530612245	0.408163265306122\\
0.163265306122449	0.326530612244898\\
0.244897959183673	0.244897959183673\\
0.326530612244898	0.163265306122449\\
0.408163265306122	0.0816326530612245\\
0.489795918367347	0\\
0	0.571428571428571\\
0.0816326530612245	0.489795918367347\\
0.163265306122449	0.408163265306122\\
0.244897959183673	0.326530612244898\\
0.326530612244898	0.244897959183673\\
0.408163265306122	0.163265306122449\\
0.489795918367347	0.0816326530612245\\
0.571428571428571	0\\
0	0.653061224489796\\
0.0816326530612245	0.571428571428571\\
0.163265306122449	0.489795918367347\\
0.244897959183673	0.408163265306122\\
0.326530612244898	0.326530612244898\\
0.408163265306122	0.244897959183673\\
0.489795918367347	0.163265306122449\\
0.571428571428571	0.0816326530612245\\
0.653061224489796	0\\
0	0.73469387755102\\
0.0816326530612245	0.653061224489796\\
0.163265306122449	0.571428571428571\\
0.244897959183673	0.489795918367347\\
0.326530612244898	0.408163265306122\\
0.408163265306122	0.326530612244898\\
0.489795918367347	0.244897959183673\\
0.571428571428572	0.163265306122449\\
0.653061224489796	0.0816326530612245\\
0.73469387755102	0\\
0	0.816326530612245\\
0.0816326530612245	0.73469387755102\\
0.163265306122449	0.653061224489796\\
0.244897959183673	0.571428571428571\\
0.326530612244898	0.489795918367347\\
0.408163265306122	0.408163265306122\\
0.489795918367347	0.326530612244898\\
0.571428571428571	0.244897959183674\\
0.653061224489796	0.163265306122449\\
0.73469387755102	0.0816326530612245\\
0.816326530612245	0\\
0	0.897959183673469\\
0.0816326530612245	0.816326530612245\\
0.163265306122449	0.73469387755102\\
0.244897959183673	0.653061224489796\\
0.326530612244898	0.571428571428571\\
0.408163265306122	0.489795918367347\\
0.489795918367347	0.408163265306122\\
0.571428571428571	0.326530612244898\\
0.653061224489796	0.244897959183674\\
0.73469387755102	0.163265306122449\\
0.816326530612245	0.0816326530612246\\
0.897959183673469	0\\
0	0.979591836734694\\
0.0816326530612245	0.897959183673469\\
0.163265306122449	0.816326530612245\\
0.244897959183673	0.73469387755102\\
0.326530612244898	0.653061224489796\\
0.408163265306122	0.571428571428571\\
0.489795918367347	0.489795918367347\\
0.571428571428571	0.408163265306122\\
0.653061224489796	0.326530612244898\\
0.73469387755102	0.244897959183674\\
0.816326530612245	0.163265306122449\\
0.897959183673469	0.0816326530612245\\
0.979591836734694	0\\
0	1.06122448979592\\
0.0816326530612245	0.979591836734694\\
0.163265306122449	0.897959183673469\\
0.244897959183673	0.816326530612245\\
0.326530612244898	0.73469387755102\\
0.408163265306123	0.653061224489796\\
0.489795918367347	0.571428571428572\\
0.571428571428571	0.489795918367347\\
0.653061224489796	0.408163265306122\\
0.73469387755102	0.326530612244898\\
0.816326530612245	0.244897959183673\\
0.897959183673469	0.163265306122449\\
0.979591836734694	0.0816326530612246\\
1.06122448979592	0\\
0	1.14285714285714\\
0.0816326530612245	1.06122448979592\\
0.163265306122449	0.979591836734694\\
0.244897959183673	0.897959183673469\\
0.326530612244898	0.816326530612245\\
0.408163265306122	0.73469387755102\\
0.489795918367347	0.653061224489796\\
0.571428571428571	0.571428571428571\\
0.653061224489796	0.489795918367347\\
0.73469387755102	0.408163265306122\\
0.816326530612245	0.326530612244898\\
0.897959183673469	0.244897959183673\\
0.979591836734694	0.163265306122449\\
1.06122448979592	0.0816326530612246\\
1.14285714285714	0\\
0	1.22448979591837\\
0.0816326530612245	1.14285714285714\\
0.163265306122449	1.06122448979592\\
0.244897959183673	0.979591836734694\\
0.326530612244898	0.897959183673469\\
0.408163265306123	0.816326530612245\\
0.489795918367347	0.73469387755102\\
0.571428571428571	0.653061224489796\\
0.653061224489796	0.571428571428571\\
0.73469387755102	0.489795918367347\\
0.816326530612245	0.408163265306122\\
0.897959183673469	0.326530612244898\\
0.979591836734694	0.244897959183674\\
1.06122448979592	0.163265306122449\\
1.14285714285714	0.0816326530612246\\
1.22448979591837	0\\
0	1.30612244897959\\
0.0816326530612245	1.22448979591837\\
0.163265306122449	1.14285714285714\\
0.244897959183673	1.06122448979592\\
0.326530612244898	0.979591836734694\\
0.408163265306122	0.897959183673469\\
0.489795918367347	0.816326530612245\\
0.571428571428571	0.73469387755102\\
0.653061224489796	0.653061224489796\\
0.73469387755102	0.571428571428571\\
0.816326530612245	0.489795918367347\\
0.897959183673469	0.408163265306122\\
0.979591836734694	0.326530612244898\\
1.06122448979592	0.244897959183674\\
1.14285714285714	0.163265306122449\\
1.22448979591837	0.0816326530612246\\
1.30612244897959	0\\
0	1.38775510204082\\
0.0816326530612245	1.30612244897959\\
0.163265306122449	1.22448979591837\\
0.244897959183673	1.14285714285714\\
0.326530612244898	1.06122448979592\\
0.408163265306122	0.979591836734694\\
0.489795918367347	0.897959183673469\\
0.571428571428571	0.816326530612245\\
0.653061224489796	0.73469387755102\\
0.73469387755102	0.653061224489796\\
0.816326530612245	0.571428571428571\\
0.897959183673469	0.489795918367347\\
0.979591836734694	0.408163265306122\\
1.06122448979592	0.326530612244898\\
1.14285714285714	0.244897959183674\\
1.22448979591837	0.163265306122449\\
1.30612244897959	0.0816326530612246\\
1.38775510204082	0\\
0	1.46938775510204\\
0.0816326530612245	1.38775510204082\\
0.163265306122449	1.30612244897959\\
0.244897959183673	1.22448979591837\\
0.326530612244898	1.14285714285714\\
0.408163265306122	1.06122448979592\\
0.489795918367347	0.979591836734694\\
0.571428571428572	0.897959183673469\\
0.653061224489796	0.816326530612245\\
0.73469387755102	0.73469387755102\\
0.816326530612245	0.653061224489796\\
0.897959183673469	0.571428571428571\\
0.979591836734694	0.489795918367347\\
1.06122448979592	0.408163265306122\\
1.14285714285714	0.326530612244898\\
1.22448979591837	0.244897959183674\\
1.30612244897959	0.163265306122449\\
1.38775510204082	0.0816326530612246\\
1.46938775510204	0\\
0	1.55102040816327\\
0.0816326530612245	1.46938775510204\\
0.163265306122449	1.38775510204082\\
0.244897959183673	1.30612244897959\\
0.326530612244898	1.22448979591837\\
0.408163265306122	1.14285714285714\\
0.489795918367347	1.06122448979592\\
0.571428571428572	0.979591836734694\\
0.653061224489796	0.897959183673469\\
0.73469387755102	0.816326530612245\\
0.816326530612245	0.73469387755102\\
0.897959183673469	0.653061224489796\\
0.979591836734694	0.571428571428571\\
1.06122448979592	0.489795918367347\\
1.14285714285714	0.408163265306122\\
1.22448979591837	0.326530612244898\\
1.30612244897959	0.244897959183674\\
1.38775510204082	0.163265306122449\\
1.46938775510204	0.0816326530612246\\
1.55102040816327	0\\
0	1.63265306122449\\
0.0816326530612245	1.55102040816327\\
0.163265306122449	1.46938775510204\\
0.244897959183673	1.38775510204082\\
0.326530612244898	1.30612244897959\\
0.408163265306122	1.22448979591837\\
0.489795918367347	1.14285714285714\\
0.571428571428571	1.06122448979592\\
0.653061224489796	0.979591836734694\\
0.73469387755102	0.897959183673469\\
0.816326530612245	0.816326530612245\\
0.897959183673469	0.73469387755102\\
0.979591836734694	0.653061224489796\\
1.06122448979592	0.571428571428572\\
1.14285714285714	0.489795918367347\\
1.22448979591837	0.408163265306122\\
1.30612244897959	0.326530612244898\\
1.38775510204082	0.244897959183674\\
1.46938775510204	0.163265306122449\\
1.55102040816327	0.0816326530612244\\
1.63265306122449	0\\
0	1.71428571428571\\
0.0816326530612245	1.63265306122449\\
0.163265306122449	1.55102040816327\\
0.244897959183673	1.46938775510204\\
0.326530612244898	1.38775510204082\\
0.408163265306122	1.30612244897959\\
0.489795918367347	1.22448979591837\\
0.571428571428571	1.14285714285714\\
0.653061224489796	1.06122448979592\\
0.73469387755102	0.979591836734694\\
0.816326530612245	0.897959183673469\\
0.897959183673469	0.816326530612245\\
0.979591836734694	0.73469387755102\\
1.06122448979592	0.653061224489796\\
1.14285714285714	0.571428571428571\\
1.22448979591837	0.489795918367347\\
1.30612244897959	0.408163265306122\\
1.38775510204082	0.326530612244898\\
1.46938775510204	0.244897959183674\\
1.55102040816327	0.163265306122449\\
1.63265306122449	0.0816326530612244\\
1.71428571428571	0\\
0	1.79591836734694\\
0.0816326530612245	1.71428571428571\\
0.163265306122449	1.63265306122449\\
0.244897959183673	1.55102040816327\\
0.326530612244898	1.46938775510204\\
0.408163265306122	1.38775510204082\\
0.489795918367347	1.30612244897959\\
0.571428571428571	1.22448979591837\\
0.653061224489796	1.14285714285714\\
0.73469387755102	1.06122448979592\\
0.816326530612245	0.979591836734694\\
0.897959183673469	0.897959183673469\\
0.979591836734694	0.816326530612245\\
1.06122448979592	0.73469387755102\\
1.14285714285714	0.653061224489796\\
1.22448979591837	0.571428571428571\\
1.30612244897959	0.489795918367347\\
1.38775510204082	0.408163265306122\\
1.46938775510204	0.326530612244898\\
1.55102040816327	0.244897959183674\\
1.63265306122449	0.163265306122449\\
1.71428571428571	0.0816326530612244\\
1.79591836734694	0\\
0	1.87755102040816\\
0.0816326530612245	1.79591836734694\\
0.163265306122449	1.71428571428571\\
0.244897959183673	1.63265306122449\\
0.326530612244898	1.55102040816327\\
0.408163265306122	1.46938775510204\\
0.489795918367347	1.38775510204082\\
0.571428571428572	1.30612244897959\\
0.653061224489796	1.22448979591837\\
0.73469387755102	1.14285714285714\\
0.816326530612245	1.06122448979592\\
0.897959183673469	0.979591836734694\\
0.979591836734694	0.897959183673469\\
1.06122448979592	0.816326530612245\\
1.14285714285714	0.73469387755102\\
1.22448979591837	0.653061224489796\\
1.30612244897959	0.571428571428571\\
1.38775510204082	0.489795918367347\\
1.46938775510204	0.408163265306122\\
1.55102040816327	0.326530612244898\\
1.63265306122449	0.244897959183674\\
1.71428571428571	0.163265306122449\\
1.79591836734694	0.0816326530612246\\
1.87755102040816	0\\
0	1.95918367346939\\
0.0816326530612245	1.87755102040816\\
0.163265306122449	1.79591836734694\\
0.244897959183673	1.71428571428571\\
0.326530612244898	1.63265306122449\\
0.408163265306122	1.55102040816327\\
0.489795918367347	1.46938775510204\\
0.571428571428571	1.38775510204082\\
0.653061224489796	1.30612244897959\\
0.73469387755102	1.22448979591837\\
0.816326530612245	1.14285714285714\\
0.897959183673469	1.06122448979592\\
0.979591836734694	0.979591836734694\\
1.06122448979592	0.897959183673469\\
1.14285714285714	0.816326530612245\\
1.22448979591837	0.73469387755102\\
1.30612244897959	0.653061224489796\\
1.38775510204082	0.571428571428571\\
1.46938775510204	0.489795918367347\\
1.55102040816327	0.408163265306122\\
1.63265306122449	0.326530612244898\\
1.71428571428571	0.244897959183674\\
1.79591836734694	0.163265306122449\\
1.87755102040816	0.0816326530612244\\
1.95918367346939	0\\
0	2.04081632653061\\
0.0816326530612245	1.95918367346939\\
0.163265306122449	1.87755102040816\\
0.244897959183673	1.79591836734694\\
0.326530612244898	1.71428571428571\\
0.408163265306122	1.63265306122449\\
0.489795918367347	1.55102040816327\\
0.571428571428572	1.46938775510204\\
0.653061224489796	1.38775510204082\\
0.73469387755102	1.30612244897959\\
0.816326530612245	1.22448979591837\\
0.897959183673469	1.14285714285714\\
0.979591836734694	1.06122448979592\\
1.06122448979592	0.979591836734694\\
1.14285714285714	0.897959183673469\\
1.22448979591837	0.816326530612245\\
1.30612244897959	0.73469387755102\\
1.38775510204082	0.653061224489796\\
1.46938775510204	0.571428571428571\\
1.55102040816327	0.489795918367347\\
1.63265306122449	0.408163265306122\\
1.71428571428571	0.326530612244898\\
1.79591836734694	0.244897959183674\\
1.87755102040816	0.163265306122449\\
1.95918367346939	0.0816326530612244\\
2.04081632653061	0\\
0	2.12244897959184\\
0.0816326530612245	2.04081632653061\\
0.163265306122449	1.95918367346939\\
0.244897959183673	1.87755102040816\\
0.326530612244898	1.79591836734694\\
0.408163265306123	1.71428571428571\\
0.489795918367347	1.63265306122449\\
0.571428571428571	1.55102040816327\\
0.653061224489796	1.46938775510204\\
0.73469387755102	1.38775510204082\\
0.816326530612245	1.30612244897959\\
0.897959183673469	1.22448979591837\\
0.979591836734694	1.14285714285714\\
1.06122448979592	1.06122448979592\\
1.14285714285714	0.979591836734694\\
1.22448979591837	0.897959183673469\\
1.30612244897959	0.816326530612245\\
1.38775510204082	0.73469387755102\\
1.46938775510204	0.653061224489796\\
1.55102040816327	0.571428571428571\\
1.63265306122449	0.489795918367347\\
1.71428571428571	0.408163265306122\\
1.79591836734694	0.326530612244898\\
1.87755102040816	0.244897959183673\\
1.95918367346939	0.163265306122449\\
2.04081632653061	0.0816326530612246\\
2.12244897959184	0\\
0	2.20408163265306\\
0.0816326530612245	2.12244897959184\\
0.163265306122449	2.04081632653061\\
0.244897959183673	1.95918367346939\\
0.326530612244898	1.87755102040816\\
0.408163265306122	1.79591836734694\\
0.489795918367347	1.71428571428571\\
0.571428571428571	1.63265306122449\\
0.653061224489796	1.55102040816327\\
0.73469387755102	1.46938775510204\\
0.816326530612245	1.38775510204082\\
0.897959183673469	1.30612244897959\\
0.979591836734694	1.22448979591837\\
1.06122448979592	1.14285714285714\\
1.14285714285714	1.06122448979592\\
1.22448979591837	0.979591836734694\\
1.30612244897959	0.897959183673469\\
1.38775510204082	0.816326530612245\\
1.46938775510204	0.73469387755102\\
1.55102040816327	0.653061224489796\\
1.63265306122449	0.571428571428571\\
1.71428571428571	0.489795918367347\\
1.79591836734694	0.408163265306122\\
1.87755102040816	0.326530612244898\\
1.95918367346939	0.244897959183674\\
2.04081632653061	0.163265306122449\\
2.12244897959184	0.0816326530612246\\
2.20408163265306	0\\
0	2.28571428571429\\
0.0816326530612245	2.20408163265306\\
0.163265306122449	2.12244897959184\\
0.244897959183673	2.04081632653061\\
0.326530612244898	1.95918367346939\\
0.408163265306122	1.87755102040816\\
0.489795918367347	1.79591836734694\\
0.571428571428571	1.71428571428571\\
0.653061224489796	1.63265306122449\\
0.73469387755102	1.55102040816327\\
0.816326530612245	1.46938775510204\\
0.897959183673469	1.38775510204082\\
0.979591836734694	1.30612244897959\\
1.06122448979592	1.22448979591837\\
1.14285714285714	1.14285714285714\\
1.22448979591837	1.06122448979592\\
1.30612244897959	0.979591836734694\\
1.38775510204082	0.897959183673469\\
1.46938775510204	0.816326530612245\\
1.55102040816327	0.734693877551021\\
1.63265306122449	0.653061224489796\\
1.71428571428571	0.571428571428571\\
1.79591836734694	0.489795918367347\\
1.87755102040816	0.408163265306122\\
1.95918367346939	0.326530612244898\\
2.04081632653061	0.244897959183673\\
2.12244897959184	0.163265306122449\\
2.20408163265306	0.0816326530612246\\
2.28571428571429	0\\
0	2.36734693877551\\
0.0816326530612245	2.28571428571429\\
0.163265306122449	2.20408163265306\\
0.244897959183673	2.12244897959184\\
0.326530612244898	2.04081632653061\\
0.408163265306122	1.95918367346939\\
0.489795918367347	1.87755102040816\\
0.571428571428571	1.79591836734694\\
0.653061224489796	1.71428571428571\\
0.73469387755102	1.63265306122449\\
0.816326530612245	1.55102040816327\\
0.897959183673469	1.46938775510204\\
0.979591836734694	1.38775510204082\\
1.06122448979592	1.30612244897959\\
1.14285714285714	1.22448979591837\\
1.22448979591837	1.14285714285714\\
1.30612244897959	1.06122448979592\\
1.38775510204082	0.979591836734694\\
1.46938775510204	0.897959183673469\\
1.55102040816327	0.816326530612245\\
1.63265306122449	0.73469387755102\\
1.71428571428571	0.653061224489796\\
1.79591836734694	0.571428571428572\\
1.87755102040816	0.489795918367347\\
1.95918367346939	0.408163265306122\\
2.04081632653061	0.326530612244898\\
2.12244897959184	0.244897959183673\\
2.20408163265306	0.163265306122449\\
2.28571428571429	0.0816326530612246\\
2.36734693877551	0\\
0	2.44897959183673\\
0.0816326530612245	2.36734693877551\\
0.163265306122449	2.28571428571429\\
0.244897959183673	2.20408163265306\\
0.326530612244898	2.12244897959184\\
0.408163265306123	2.04081632653061\\
0.489795918367347	1.95918367346939\\
0.571428571428571	1.87755102040816\\
0.653061224489796	1.79591836734694\\
0.73469387755102	1.71428571428571\\
0.816326530612245	1.63265306122449\\
0.897959183673469	1.55102040816327\\
0.979591836734694	1.46938775510204\\
1.06122448979592	1.38775510204082\\
1.14285714285714	1.30612244897959\\
1.22448979591837	1.22448979591837\\
1.30612244897959	1.14285714285714\\
1.38775510204082	1.06122448979592\\
1.46938775510204	0.979591836734694\\
1.55102040816327	0.897959183673469\\
1.63265306122449	0.816326530612245\\
1.71428571428571	0.73469387755102\\
1.79591836734694	0.653061224489796\\
1.87755102040816	0.571428571428571\\
1.95918367346939	0.489795918367347\\
2.04081632653061	0.408163265306122\\
2.12244897959184	0.326530612244898\\
2.20408163265306	0.244897959183673\\
2.28571428571429	0.163265306122449\\
2.36734693877551	0.0816326530612246\\
2.44897959183673	0\\
0	2.53061224489796\\
0.0816326530612245	2.44897959183673\\
0.163265306122449	2.36734693877551\\
0.244897959183673	2.28571428571429\\
0.326530612244898	2.20408163265306\\
0.408163265306122	2.12244897959184\\
0.489795918367347	2.04081632653061\\
0.571428571428572	1.95918367346939\\
0.653061224489796	1.87755102040816\\
0.73469387755102	1.79591836734694\\
0.816326530612245	1.71428571428571\\
0.897959183673469	1.63265306122449\\
0.979591836734694	1.55102040816327\\
1.06122448979592	1.46938775510204\\
1.14285714285714	1.38775510204082\\
1.22448979591837	1.30612244897959\\
1.30612244897959	1.22448979591837\\
1.38775510204082	1.14285714285714\\
1.46938775510204	1.06122448979592\\
1.55102040816327	0.979591836734694\\
1.63265306122449	0.897959183673469\\
1.71428571428571	0.816326530612245\\
1.79591836734694	0.734693877551021\\
1.87755102040816	0.653061224489796\\
1.95918367346939	0.571428571428571\\
2.04081632653061	0.489795918367347\\
2.12244897959184	0.408163265306122\\
2.20408163265306	0.326530612244898\\
2.28571428571429	0.244897959183673\\
2.36734693877551	0.163265306122449\\
2.44897959183673	0.0816326530612246\\
2.53061224489796	0\\
0	2.61224489795918\\
0.0816326530612245	2.53061224489796\\
0.163265306122449	2.44897959183673\\
0.244897959183673	2.36734693877551\\
0.326530612244898	2.28571428571429\\
0.408163265306122	2.20408163265306\\
0.489795918367347	2.12244897959184\\
0.571428571428571	2.04081632653061\\
0.653061224489796	1.95918367346939\\
0.73469387755102	1.87755102040816\\
0.816326530612245	1.79591836734694\\
0.897959183673469	1.71428571428571\\
0.979591836734694	1.63265306122449\\
1.06122448979592	1.55102040816327\\
1.14285714285714	1.46938775510204\\
1.22448979591837	1.38775510204082\\
1.30612244897959	1.30612244897959\\
1.38775510204082	1.22448979591837\\
1.46938775510204	1.14285714285714\\
1.55102040816327	1.06122448979592\\
1.63265306122449	0.979591836734694\\
1.71428571428571	0.897959183673469\\
1.79591836734694	0.816326530612245\\
1.87755102040816	0.73469387755102\\
1.95918367346939	0.653061224489796\\
2.04081632653061	0.571428571428571\\
2.12244897959184	0.489795918367347\\
2.20408163265306	0.408163265306122\\
2.28571428571429	0.326530612244898\\
2.36734693877551	0.244897959183673\\
2.44897959183673	0.163265306122449\\
2.53061224489796	0.0816326530612246\\
2.61224489795918	0\\
0	2.69387755102041\\
0.0816326530612245	2.61224489795918\\
0.163265306122449	2.53061224489796\\
0.244897959183673	2.44897959183673\\
0.326530612244898	2.36734693877551\\
0.408163265306122	2.28571428571429\\
0.489795918367347	2.20408163265306\\
0.571428571428571	2.12244897959184\\
0.653061224489796	2.04081632653061\\
0.73469387755102	1.95918367346939\\
0.816326530612245	1.87755102040816\\
0.897959183673469	1.79591836734694\\
0.979591836734694	1.71428571428571\\
1.06122448979592	1.63265306122449\\
1.14285714285714	1.55102040816327\\
1.22448979591837	1.46938775510204\\
1.30612244897959	1.38775510204082\\
1.38775510204082	1.30612244897959\\
1.46938775510204	1.22448979591837\\
1.55102040816327	1.14285714285714\\
1.63265306122449	1.06122448979592\\
1.71428571428571	0.979591836734694\\
1.79591836734694	0.897959183673469\\
1.87755102040816	0.816326530612245\\
1.95918367346939	0.734693877551021\\
2.04081632653061	0.653061224489796\\
2.12244897959184	0.571428571428572\\
2.20408163265306	0.489795918367347\\
2.28571428571429	0.408163265306122\\
2.36734693877551	0.326530612244898\\
2.44897959183673	0.244897959183673\\
2.53061224489796	0.163265306122449\\
2.61224489795918	0.0816326530612246\\
2.69387755102041	0\\
0	2.77551020408163\\
0.0816326530612245	2.69387755102041\\
0.163265306122449	2.61224489795918\\
0.244897959183673	2.53061224489796\\
0.326530612244898	2.44897959183673\\
0.408163265306122	2.36734693877551\\
0.489795918367347	2.28571428571429\\
0.571428571428571	2.20408163265306\\
0.653061224489796	2.12244897959184\\
0.73469387755102	2.04081632653061\\
0.816326530612245	1.95918367346939\\
0.897959183673469	1.87755102040816\\
0.979591836734694	1.79591836734694\\
1.06122448979592	1.71428571428571\\
1.14285714285714	1.63265306122449\\
1.22448979591837	1.55102040816327\\
1.30612244897959	1.46938775510204\\
1.38775510204082	1.38775510204082\\
1.46938775510204	1.30612244897959\\
1.55102040816327	1.22448979591837\\
1.63265306122449	1.14285714285714\\
1.71428571428571	1.06122448979592\\
1.79591836734694	0.979591836734694\\
1.87755102040816	0.897959183673469\\
1.95918367346939	0.816326530612245\\
2.04081632653061	0.73469387755102\\
2.12244897959184	0.653061224489796\\
2.20408163265306	0.571428571428572\\
2.28571428571429	0.489795918367347\\
2.36734693877551	0.408163265306122\\
2.44897959183673	0.326530612244898\\
2.53061224489796	0.244897959183673\\
2.61224489795918	0.163265306122449\\
2.69387755102041	0.0816326530612246\\
2.77551020408163	0\\
0	2.85714285714286\\
0.0816326530612245	2.77551020408163\\
0.163265306122449	2.69387755102041\\
0.244897959183673	2.61224489795918\\
0.326530612244898	2.53061224489796\\
0.408163265306122	2.44897959183673\\
0.489795918367347	2.36734693877551\\
0.571428571428571	2.28571428571429\\
0.653061224489796	2.20408163265306\\
0.73469387755102	2.12244897959184\\
0.816326530612245	2.04081632653061\\
0.897959183673469	1.95918367346939\\
0.979591836734694	1.87755102040816\\
1.06122448979592	1.79591836734694\\
1.14285714285714	1.71428571428571\\
1.22448979591837	1.63265306122449\\
1.30612244897959	1.55102040816327\\
1.38775510204082	1.46938775510204\\
1.46938775510204	1.38775510204082\\
1.55102040816327	1.30612244897959\\
1.63265306122449	1.22448979591837\\
1.71428571428571	1.14285714285714\\
1.79591836734694	1.06122448979592\\
1.87755102040816	0.979591836734694\\
1.95918367346939	0.897959183673469\\
2.04081632653061	0.816326530612245\\
2.12244897959184	0.73469387755102\\
2.20408163265306	0.653061224489796\\
2.28571428571429	0.571428571428572\\
2.36734693877551	0.489795918367347\\
2.44897959183673	0.408163265306122\\
2.53061224489796	0.326530612244898\\
2.61224489795918	0.244897959183673\\
2.69387755102041	0.163265306122449\\
2.77551020408163	0.0816326530612246\\
2.85714285714286	0\\
0	2.93877551020408\\
0.0816326530612245	2.85714285714286\\
0.163265306122449	2.77551020408163\\
0.244897959183673	2.69387755102041\\
0.326530612244898	2.61224489795918\\
0.408163265306122	2.53061224489796\\
0.489795918367347	2.44897959183673\\
0.571428571428572	2.36734693877551\\
0.653061224489796	2.28571428571429\\
0.73469387755102	2.20408163265306\\
0.816326530612245	2.12244897959184\\
0.897959183673469	2.04081632653061\\
0.979591836734694	1.95918367346939\\
1.06122448979592	1.87755102040816\\
1.14285714285714	1.79591836734694\\
1.22448979591837	1.71428571428571\\
1.30612244897959	1.63265306122449\\
1.38775510204082	1.55102040816327\\
1.46938775510204	1.46938775510204\\
1.55102040816327	1.38775510204082\\
1.63265306122449	1.30612244897959\\
1.71428571428571	1.22448979591837\\
1.79591836734694	1.14285714285714\\
1.87755102040816	1.06122448979592\\
1.95918367346939	0.979591836734694\\
2.04081632653061	0.897959183673469\\
2.12244897959184	0.816326530612245\\
2.20408163265306	0.73469387755102\\
2.28571428571429	0.653061224489796\\
2.36734693877551	0.571428571428572\\
2.44897959183673	0.489795918367347\\
2.53061224489796	0.408163265306122\\
2.61224489795918	0.326530612244898\\
2.69387755102041	0.244897959183673\\
2.77551020408163	0.163265306122449\\
2.85714285714286	0.0816326530612246\\
2.93877551020408	0\\
0	3.02040816326531\\
0.0816326530612245	2.93877551020408\\
0.163265306122449	2.85714285714286\\
0.244897959183673	2.77551020408163\\
0.326530612244898	2.69387755102041\\
0.408163265306122	2.61224489795918\\
0.489795918367347	2.53061224489796\\
0.571428571428571	2.44897959183673\\
0.653061224489796	2.36734693877551\\
0.73469387755102	2.28571428571429\\
0.816326530612245	2.20408163265306\\
0.897959183673469	2.12244897959184\\
0.979591836734694	2.04081632653061\\
1.06122448979592	1.95918367346939\\
1.14285714285714	1.87755102040816\\
1.22448979591837	1.79591836734694\\
1.30612244897959	1.71428571428571\\
1.38775510204082	1.63265306122449\\
1.46938775510204	1.55102040816327\\
1.55102040816327	1.46938775510204\\
1.63265306122449	1.38775510204082\\
1.71428571428571	1.30612244897959\\
1.79591836734694	1.22448979591837\\
1.87755102040816	1.14285714285714\\
1.95918367346939	1.06122448979592\\
2.04081632653061	0.979591836734694\\
2.12244897959184	0.897959183673469\\
2.20408163265306	0.816326530612245\\
2.28571428571429	0.73469387755102\\
2.36734693877551	0.653061224489796\\
2.44897959183673	0.571428571428572\\
2.53061224489796	0.489795918367347\\
2.61224489795918	0.408163265306122\\
2.69387755102041	0.326530612244898\\
2.77551020408163	0.244897959183673\\
2.85714285714286	0.163265306122449\\
2.93877551020408	0.0816326530612246\\
3.02040816326531	0\\
0	3.10204081632653\\
0.0816326530612245	3.02040816326531\\
0.163265306122449	2.93877551020408\\
0.244897959183673	2.85714285714286\\
0.326530612244898	2.77551020408163\\
0.408163265306122	2.69387755102041\\
0.489795918367347	2.61224489795918\\
0.571428571428572	2.53061224489796\\
0.653061224489796	2.44897959183673\\
0.73469387755102	2.36734693877551\\
0.816326530612245	2.28571428571429\\
0.897959183673469	2.20408163265306\\
0.979591836734694	2.12244897959184\\
1.06122448979592	2.04081632653061\\
1.14285714285714	1.95918367346939\\
1.22448979591837	1.87755102040816\\
1.30612244897959	1.79591836734694\\
1.38775510204082	1.71428571428571\\
1.46938775510204	1.63265306122449\\
1.55102040816327	1.55102040816327\\
1.63265306122449	1.46938775510204\\
1.71428571428571	1.38775510204082\\
1.79591836734694	1.30612244897959\\
1.87755102040816	1.22448979591837\\
1.95918367346939	1.14285714285714\\
2.04081632653061	1.06122448979592\\
2.12244897959184	0.979591836734694\\
2.20408163265306	0.897959183673469\\
2.28571428571429	0.816326530612244\\
2.36734693877551	0.73469387755102\\
2.44897959183673	0.653061224489796\\
2.53061224489796	0.571428571428572\\
2.61224489795918	0.489795918367347\\
2.69387755102041	0.408163265306122\\
2.77551020408163	0.326530612244898\\
2.85714285714286	0.244897959183673\\
2.93877551020408	0.163265306122449\\
3.02040816326531	0.0816326530612246\\
3.10204081632653	0\\
0	3.18367346938776\\
0.0816326530612245	3.10204081632653\\
0.163265306122449	3.02040816326531\\
0.244897959183673	2.93877551020408\\
0.326530612244898	2.85714285714286\\
0.408163265306122	2.77551020408163\\
0.489795918367347	2.69387755102041\\
0.571428571428571	2.61224489795918\\
0.653061224489796	2.53061224489796\\
0.73469387755102	2.44897959183673\\
0.816326530612245	2.36734693877551\\
0.897959183673469	2.28571428571429\\
0.979591836734694	2.20408163265306\\
1.06122448979592	2.12244897959184\\
1.14285714285714	2.04081632653061\\
1.22448979591837	1.95918367346939\\
1.30612244897959	1.87755102040816\\
1.38775510204082	1.79591836734694\\
1.46938775510204	1.71428571428571\\
1.55102040816327	1.63265306122449\\
1.63265306122449	1.55102040816327\\
1.71428571428571	1.46938775510204\\
1.79591836734694	1.38775510204082\\
1.87755102040816	1.30612244897959\\
1.95918367346939	1.22448979591837\\
2.04081632653061	1.14285714285714\\
2.12244897959184	1.06122448979592\\
2.20408163265306	0.979591836734694\\
2.28571428571429	0.897959183673469\\
2.36734693877551	0.816326530612245\\
2.44897959183673	0.73469387755102\\
2.53061224489796	0.653061224489796\\
2.61224489795918	0.571428571428572\\
2.69387755102041	0.489795918367347\\
2.77551020408163	0.408163265306122\\
2.85714285714286	0.326530612244898\\
2.93877551020408	0.244897959183673\\
3.02040816326531	0.163265306122449\\
3.10204081632653	0.0816326530612241\\
3.18367346938776	0\\
0	3.26530612244898\\
0.0816326530612245	3.18367346938776\\
0.163265306122449	3.10204081632653\\
0.244897959183673	3.02040816326531\\
0.326530612244898	2.93877551020408\\
0.408163265306122	2.85714285714286\\
0.489795918367347	2.77551020408163\\
0.571428571428571	2.69387755102041\\
0.653061224489796	2.61224489795918\\
0.73469387755102	2.53061224489796\\
0.816326530612245	2.44897959183673\\
0.897959183673469	2.36734693877551\\
0.979591836734694	2.28571428571429\\
1.06122448979592	2.20408163265306\\
1.14285714285714	2.12244897959184\\
1.22448979591837	2.04081632653061\\
1.30612244897959	1.95918367346939\\
1.38775510204082	1.87755102040816\\
1.46938775510204	1.79591836734694\\
1.55102040816327	1.71428571428571\\
1.63265306122449	1.63265306122449\\
1.71428571428571	1.55102040816327\\
1.79591836734694	1.46938775510204\\
1.87755102040816	1.38775510204082\\
1.95918367346939	1.30612244897959\\
2.04081632653061	1.22448979591837\\
2.12244897959184	1.14285714285714\\
2.20408163265306	1.06122448979592\\
2.28571428571429	0.979591836734694\\
2.36734693877551	0.897959183673469\\
2.44897959183673	0.816326530612245\\
2.53061224489796	0.73469387755102\\
2.61224489795918	0.653061224489796\\
2.69387755102041	0.571428571428572\\
2.77551020408163	0.489795918367347\\
2.85714285714286	0.408163265306122\\
2.93877551020408	0.326530612244898\\
3.02040816326531	0.244897959183674\\
3.10204081632653	0.163265306122449\\
3.18367346938776	0.0816326530612246\\
3.26530612244898	0\\
0	3.3469387755102\\
0.0816326530612245	3.26530612244898\\
0.163265306122449	3.18367346938776\\
0.244897959183673	3.10204081632653\\
0.326530612244898	3.02040816326531\\
0.408163265306122	2.93877551020408\\
0.489795918367347	2.85714285714286\\
0.571428571428572	2.77551020408163\\
0.653061224489796	2.69387755102041\\
0.73469387755102	2.61224489795918\\
0.816326530612245	2.53061224489796\\
0.897959183673469	2.44897959183673\\
0.979591836734694	2.36734693877551\\
1.06122448979592	2.28571428571429\\
1.14285714285714	2.20408163265306\\
1.22448979591837	2.12244897959184\\
1.30612244897959	2.04081632653061\\
1.38775510204082	1.95918367346939\\
1.46938775510204	1.87755102040816\\
1.55102040816327	1.79591836734694\\
1.63265306122449	1.71428571428571\\
1.71428571428571	1.63265306122449\\
1.79591836734694	1.55102040816327\\
1.87755102040816	1.46938775510204\\
1.95918367346939	1.38775510204082\\
2.04081632653061	1.30612244897959\\
2.12244897959184	1.22448979591837\\
2.20408163265306	1.14285714285714\\
2.28571428571429	1.06122448979592\\
2.36734693877551	0.979591836734694\\
2.44897959183673	0.897959183673469\\
2.53061224489796	0.816326530612245\\
2.61224489795918	0.73469387755102\\
2.69387755102041	0.653061224489796\\
2.77551020408163	0.571428571428572\\
2.85714285714286	0.489795918367347\\
2.93877551020408	0.408163265306122\\
3.02040816326531	0.326530612244898\\
3.10204081632653	0.244897959183674\\
3.18367346938776	0.163265306122449\\
3.26530612244898	0.0816326530612246\\
3.3469387755102	0\\
0	3.42857142857143\\
0.0816326530612245	3.3469387755102\\
0.163265306122449	3.26530612244898\\
0.244897959183673	3.18367346938776\\
0.326530612244898	3.10204081632653\\
0.408163265306122	3.02040816326531\\
0.489795918367347	2.93877551020408\\
0.571428571428571	2.85714285714286\\
0.653061224489796	2.77551020408163\\
0.73469387755102	2.69387755102041\\
0.816326530612245	2.61224489795918\\
0.897959183673469	2.53061224489796\\
0.979591836734694	2.44897959183673\\
1.06122448979592	2.36734693877551\\
1.14285714285714	2.28571428571429\\
1.22448979591837	2.20408163265306\\
1.30612244897959	2.12244897959184\\
1.38775510204082	2.04081632653061\\
1.46938775510204	1.95918367346939\\
1.55102040816327	1.87755102040816\\
1.63265306122449	1.79591836734694\\
1.71428571428571	1.71428571428571\\
1.79591836734694	1.63265306122449\\
1.87755102040816	1.55102040816327\\
1.95918367346939	1.46938775510204\\
2.04081632653061	1.38775510204082\\
2.12244897959184	1.30612244897959\\
2.20408163265306	1.22448979591837\\
2.28571428571429	1.14285714285714\\
2.36734693877551	1.06122448979592\\
2.44897959183673	0.979591836734694\\
2.53061224489796	0.897959183673469\\
2.61224489795918	0.816326530612245\\
2.69387755102041	0.73469387755102\\
2.77551020408163	0.653061224489796\\
2.85714285714286	0.571428571428571\\
2.93877551020408	0.489795918367347\\
3.02040816326531	0.408163265306122\\
3.10204081632653	0.326530612244898\\
3.18367346938775	0.244897959183674\\
3.26530612244898	0.163265306122449\\
3.3469387755102	0.0816326530612246\\
3.42857142857143	0\\
0	3.51020408163265\\
0.0816326530612245	3.42857142857143\\
0.163265306122449	3.3469387755102\\
0.244897959183673	3.26530612244898\\
0.326530612244898	3.18367346938776\\
0.408163265306122	3.10204081632653\\
0.489795918367347	3.02040816326531\\
0.571428571428571	2.93877551020408\\
0.653061224489796	2.85714285714286\\
0.73469387755102	2.77551020408163\\
0.816326530612245	2.69387755102041\\
0.897959183673469	2.61224489795918\\
0.979591836734694	2.53061224489796\\
1.06122448979592	2.44897959183673\\
1.14285714285714	2.36734693877551\\
1.22448979591837	2.28571428571429\\
1.30612244897959	2.20408163265306\\
1.38775510204082	2.12244897959184\\
1.46938775510204	2.04081632653061\\
1.55102040816327	1.95918367346939\\
1.63265306122449	1.87755102040816\\
1.71428571428571	1.79591836734694\\
1.79591836734694	1.71428571428571\\
1.87755102040816	1.63265306122449\\
1.95918367346939	1.55102040816327\\
2.04081632653061	1.46938775510204\\
2.12244897959184	1.38775510204082\\
2.20408163265306	1.30612244897959\\
2.28571428571429	1.22448979591837\\
2.36734693877551	1.14285714285714\\
2.44897959183673	1.06122448979592\\
2.53061224489796	0.979591836734694\\
2.61224489795918	0.897959183673469\\
2.69387755102041	0.816326530612245\\
2.77551020408163	0.73469387755102\\
2.85714285714286	0.653061224489796\\
2.93877551020408	0.571428571428571\\
3.02040816326531	0.489795918367347\\
3.10204081632653	0.408163265306122\\
3.18367346938776	0.326530612244898\\
3.26530612244898	0.244897959183674\\
3.3469387755102	0.163265306122449\\
3.42857142857143	0.0816326530612246\\
3.51020408163265	0\\
0	3.59183673469388\\
0.0816326530612245	3.51020408163265\\
0.163265306122449	3.42857142857143\\
0.244897959183673	3.3469387755102\\
0.326530612244898	3.26530612244898\\
0.408163265306122	3.18367346938776\\
0.489795918367347	3.10204081632653\\
0.571428571428571	3.02040816326531\\
0.653061224489796	2.93877551020408\\
0.73469387755102	2.85714285714286\\
0.816326530612245	2.77551020408163\\
0.897959183673469	2.69387755102041\\
0.979591836734694	2.61224489795918\\
1.06122448979592	2.53061224489796\\
1.14285714285714	2.44897959183673\\
1.22448979591837	2.36734693877551\\
1.30612244897959	2.28571428571429\\
1.38775510204082	2.20408163265306\\
1.46938775510204	2.12244897959184\\
1.55102040816327	2.04081632653061\\
1.63265306122449	1.95918367346939\\
1.71428571428571	1.87755102040816\\
1.79591836734694	1.79591836734694\\
1.87755102040816	1.71428571428571\\
1.95918367346939	1.63265306122449\\
2.04081632653061	1.55102040816327\\
2.12244897959184	1.46938775510204\\
2.20408163265306	1.38775510204082\\
2.28571428571429	1.30612244897959\\
2.36734693877551	1.22448979591837\\
2.44897959183673	1.14285714285714\\
2.53061224489796	1.06122448979592\\
2.61224489795918	0.979591836734694\\
2.69387755102041	0.897959183673469\\
2.77551020408163	0.816326530612245\\
2.85714285714286	0.73469387755102\\
2.93877551020408	0.653061224489796\\
3.02040816326531	0.571428571428572\\
3.10204081632653	0.489795918367347\\
3.18367346938776	0.408163265306122\\
3.26530612244898	0.326530612244898\\
3.3469387755102	0.244897959183674\\
3.42857142857143	0.163265306122449\\
3.51020408163265	0.0816326530612241\\
3.59183673469388	0\\
0	3.6734693877551\\
0.0816326530612245	3.59183673469388\\
0.163265306122449	3.51020408163265\\
0.244897959183673	3.42857142857143\\
0.326530612244898	3.3469387755102\\
0.408163265306123	3.26530612244898\\
0.489795918367347	3.18367346938776\\
0.571428571428571	3.10204081632653\\
0.653061224489796	3.02040816326531\\
0.73469387755102	2.93877551020408\\
0.816326530612245	2.85714285714286\\
0.897959183673469	2.77551020408163\\
0.979591836734694	2.69387755102041\\
1.06122448979592	2.61224489795918\\
1.14285714285714	2.53061224489796\\
1.22448979591837	2.44897959183673\\
1.30612244897959	2.36734693877551\\
1.38775510204082	2.28571428571429\\
1.46938775510204	2.20408163265306\\
1.55102040816327	2.12244897959184\\
1.63265306122449	2.04081632653061\\
1.71428571428571	1.95918367346939\\
1.79591836734694	1.87755102040816\\
1.87755102040816	1.79591836734694\\
1.95918367346939	1.71428571428571\\
2.04081632653061	1.63265306122449\\
2.12244897959184	1.55102040816327\\
2.20408163265306	1.46938775510204\\
2.28571428571429	1.38775510204082\\
2.36734693877551	1.30612244897959\\
2.44897959183673	1.22448979591837\\
2.53061224489796	1.14285714285714\\
2.61224489795918	1.06122448979592\\
2.69387755102041	0.979591836734694\\
2.77551020408163	0.897959183673469\\
2.85714285714286	0.816326530612245\\
2.93877551020408	0.73469387755102\\
3.02040816326531	0.653061224489796\\
3.10204081632653	0.571428571428571\\
3.18367346938776	0.489795918367347\\
3.26530612244898	0.408163265306122\\
3.3469387755102	0.326530612244898\\
3.42857142857143	0.244897959183674\\
3.51020408163265	0.163265306122449\\
3.59183673469388	0.0816326530612246\\
3.6734693877551	0\\
0	3.75510204081633\\
0.0816326530612245	3.6734693877551\\
0.163265306122449	3.59183673469388\\
0.244897959183673	3.51020408163265\\
0.326530612244898	3.42857142857143\\
0.408163265306122	3.3469387755102\\
0.489795918367347	3.26530612244898\\
0.571428571428572	3.18367346938776\\
0.653061224489796	3.10204081632653\\
0.73469387755102	3.02040816326531\\
0.816326530612245	2.93877551020408\\
0.897959183673469	2.85714285714286\\
0.979591836734694	2.77551020408163\\
1.06122448979592	2.69387755102041\\
1.14285714285714	2.61224489795918\\
1.22448979591837	2.53061224489796\\
1.30612244897959	2.44897959183673\\
1.38775510204082	2.36734693877551\\
1.46938775510204	2.28571428571429\\
1.55102040816327	2.20408163265306\\
1.63265306122449	2.12244897959184\\
1.71428571428571	2.04081632653061\\
1.79591836734694	1.95918367346939\\
1.87755102040816	1.87755102040816\\
1.95918367346939	1.79591836734694\\
2.04081632653061	1.71428571428571\\
2.12244897959184	1.63265306122449\\
2.20408163265306	1.55102040816327\\
2.28571428571429	1.46938775510204\\
2.36734693877551	1.38775510204082\\
2.44897959183673	1.30612244897959\\
2.53061224489796	1.22448979591837\\
2.61224489795918	1.14285714285714\\
2.69387755102041	1.06122448979592\\
2.77551020408163	0.979591836734694\\
2.85714285714286	0.897959183673469\\
2.93877551020408	0.816326530612245\\
3.02040816326531	0.73469387755102\\
3.10204081632653	0.653061224489796\\
3.18367346938776	0.571428571428571\\
3.26530612244898	0.489795918367347\\
3.3469387755102	0.408163265306122\\
3.42857142857143	0.326530612244898\\
3.51020408163265	0.244897959183673\\
3.59183673469388	0.163265306122449\\
3.6734693877551	0.0816326530612246\\
3.75510204081633	0\\
0	3.83673469387755\\
0.0816326530612245	3.75510204081633\\
0.163265306122449	3.6734693877551\\
0.244897959183673	3.59183673469388\\
0.326530612244898	3.51020408163265\\
0.408163265306122	3.42857142857143\\
0.489795918367347	3.3469387755102\\
0.571428571428571	3.26530612244898\\
0.653061224489796	3.18367346938776\\
0.73469387755102	3.10204081632653\\
0.816326530612245	3.02040816326531\\
0.897959183673469	2.93877551020408\\
0.979591836734694	2.85714285714286\\
1.06122448979592	2.77551020408163\\
1.14285714285714	2.69387755102041\\
1.22448979591837	2.61224489795918\\
1.30612244897959	2.53061224489796\\
1.38775510204082	2.44897959183673\\
1.46938775510204	2.36734693877551\\
1.55102040816327	2.28571428571429\\
1.63265306122449	2.20408163265306\\
1.71428571428571	2.12244897959184\\
1.79591836734694	2.04081632653061\\
1.87755102040816	1.95918367346939\\
1.95918367346939	1.87755102040816\\
2.04081632653061	1.79591836734694\\
2.12244897959184	1.71428571428571\\
2.20408163265306	1.63265306122449\\
2.28571428571429	1.55102040816327\\
2.36734693877551	1.46938775510204\\
2.44897959183673	1.38775510204082\\
2.53061224489796	1.30612244897959\\
2.61224489795918	1.22448979591837\\
2.69387755102041	1.14285714285714\\
2.77551020408163	1.06122448979592\\
2.85714285714286	0.979591836734694\\
2.93877551020408	0.897959183673469\\
3.02040816326531	0.816326530612245\\
3.10204081632653	0.73469387755102\\
3.18367346938776	0.653061224489796\\
3.26530612244898	0.571428571428571\\
3.3469387755102	0.489795918367347\\
3.42857142857143	0.408163265306122\\
3.51020408163265	0.326530612244898\\
3.59183673469388	0.244897959183674\\
3.6734693877551	0.163265306122449\\
3.75510204081633	0.0816326530612241\\
3.83673469387755	0\\
0	3.91836734693878\\
0.0816326530612245	3.83673469387755\\
0.163265306122449	3.75510204081633\\
0.244897959183673	3.6734693877551\\
0.326530612244898	3.59183673469388\\
0.408163265306122	3.51020408163265\\
0.489795918367347	3.42857142857143\\
0.571428571428571	3.3469387755102\\
0.653061224489796	3.26530612244898\\
0.73469387755102	3.18367346938776\\
0.816326530612245	3.10204081632653\\
0.897959183673469	3.02040816326531\\
0.979591836734694	2.93877551020408\\
1.06122448979592	2.85714285714286\\
1.14285714285714	2.77551020408163\\
1.22448979591837	2.69387755102041\\
1.30612244897959	2.61224489795918\\
1.38775510204082	2.53061224489796\\
1.46938775510204	2.44897959183673\\
1.55102040816327	2.36734693877551\\
1.63265306122449	2.28571428571429\\
1.71428571428571	2.20408163265306\\
1.79591836734694	2.12244897959184\\
1.87755102040816	2.04081632653061\\
1.95918367346939	1.95918367346939\\
2.04081632653061	1.87755102040816\\
2.12244897959184	1.79591836734694\\
2.20408163265306	1.71428571428571\\
2.28571428571429	1.63265306122449\\
2.36734693877551	1.55102040816327\\
2.44897959183673	1.46938775510204\\
2.53061224489796	1.38775510204082\\
2.61224489795918	1.30612244897959\\
2.69387755102041	1.22448979591837\\
2.77551020408163	1.14285714285714\\
2.85714285714286	1.06122448979592\\
2.93877551020408	0.979591836734694\\
3.02040816326531	0.897959183673469\\
3.10204081632653	0.816326530612245\\
3.18367346938775	0.734693877551021\\
3.26530612244898	0.653061224489796\\
3.3469387755102	0.571428571428572\\
3.42857142857143	0.489795918367347\\
3.51020408163265	0.408163265306122\\
3.59183673469388	0.326530612244898\\
3.6734693877551	0.244897959183674\\
3.75510204081633	0.163265306122449\\
3.83673469387755	0.0816326530612246\\
3.91836734693878	0\\
0	4\\
0.0816326530612245	3.91836734693878\\
0.163265306122449	3.83673469387755\\
0.244897959183673	3.75510204081633\\
0.326530612244898	3.6734693877551\\
0.408163265306122	3.59183673469388\\
0.489795918367347	3.51020408163265\\
0.571428571428571	3.42857142857143\\
0.653061224489796	3.3469387755102\\
0.73469387755102	3.26530612244898\\
0.816326530612245	3.18367346938776\\
0.897959183673469	3.10204081632653\\
0.979591836734694	3.02040816326531\\
1.06122448979592	2.93877551020408\\
1.14285714285714	2.85714285714286\\
1.22448979591837	2.77551020408163\\
1.30612244897959	2.69387755102041\\
1.38775510204082	2.61224489795918\\
1.46938775510204	2.53061224489796\\
1.55102040816327	2.44897959183673\\
1.63265306122449	2.36734693877551\\
1.71428571428571	2.28571428571429\\
1.79591836734694	2.20408163265306\\
1.87755102040816	2.12244897959184\\
1.95918367346939	2.04081632653061\\
2.04081632653061	1.95918367346939\\
2.12244897959184	1.87755102040816\\
2.20408163265306	1.79591836734694\\
2.28571428571429	1.71428571428571\\
2.36734693877551	1.63265306122449\\
2.44897959183673	1.55102040816327\\
2.53061224489796	1.46938775510204\\
2.61224489795918	1.38775510204082\\
2.69387755102041	1.30612244897959\\
2.77551020408163	1.22448979591837\\
2.85714285714286	1.14285714285714\\
2.93877551020408	1.06122448979592\\
3.02040816326531	0.979591836734694\\
3.10204081632653	0.897959183673469\\
3.18367346938776	0.816326530612245\\
3.26530612244898	0.73469387755102\\
3.3469387755102	0.653061224489796\\
3.42857142857143	0.571428571428572\\
3.51020408163265	0.489795918367347\\
3.59183673469388	0.408163265306122\\
3.6734693877551	0.326530612244898\\
3.75510204081633	0.244897959183673\\
3.83673469387755	0.163265306122449\\
3.91836734693878	0.0816326530612246\\
4	0\\
};
\addplot [color=mycolor2,mark size=0.75pt,only marks,mark=square*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	4\\
0.0816326530612245	3.91836734693878\\
0.163265306122449	3.83673469387755\\
0.244897959183673	3.75510204081633\\
0.326530612244898	3.6734693877551\\
0.408163265306122	3.59183673469388\\
0.489795918367347	3.51020408163265\\
0.571428571428571	3.42857142857143\\
0.653061224489796	3.3469387755102\\
0.73469387755102	3.26530612244898\\
0.816326530612245	3.18367346938776\\
0.897959183673469	3.10204081632653\\
0.979591836734694	3.02040816326531\\
1.06122448979592	2.93877551020408\\
1.14285714285714	2.85714285714286\\
1.22448979591837	2.77551020408163\\
1.30612244897959	2.69387755102041\\
1.38775510204082	2.61224489795918\\
1.46938775510204	2.53061224489796\\
1.55102040816327	2.44897959183673\\
1.63265306122449	2.36734693877551\\
1.71428571428571	2.28571428571429\\
1.79591836734694	2.20408163265306\\
1.87755102040816	2.12244897959184\\
1.95918367346939	2.04081632653061\\
2.04081632653061	1.95918367346939\\
2.12244897959184	1.87755102040816\\
2.20408163265306	1.79591836734694\\
2.28571428571429	1.71428571428571\\
2.36734693877551	1.63265306122449\\
2.44897959183673	1.55102040816327\\
2.53061224489796	1.46938775510204\\
2.61224489795918	1.38775510204082\\
2.69387755102041	1.30612244897959\\
2.77551020408163	1.22448979591837\\
2.85714285714286	1.14285714285714\\
2.93877551020408	1.06122448979592\\
3.02040816326531	0.979591836734694\\
3.10204081632653	0.897959183673469\\
3.18367346938776	0.816326530612245\\
3.26530612244898	0.73469387755102\\
3.3469387755102	0.653061224489796\\
3.42857142857143	0.571428571428572\\
3.51020408163265	0.489795918367347\\
3.59183673469388	0.408163265306122\\
3.6734693877551	0.326530612244898\\
3.75510204081633	0.244897959183673\\
3.83673469387755	0.163265306122449\\
3.91836734693878	0.0816326530612246\\
4	0\\
};
\addplot [color=mycolor1,mark size=0.75pt,only marks,mark=triangle*,mark options={solid,scale=1.5},forget plot]
  table[row sep=crcr]{%
0	0\\
};
\end{axis}
\end{tikzpicture}%


==> tikz/gridsten.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}[trim axis left, trim axis right]

\begin{axis}[%
axis x line*=bottom,
axis y line*=left,
width=0.75\textwidth,
height=0.75\textwidth,
xmin=0,
xmax=8,
ymin=0,
ymax=8,
%xtick={0,1,2,8},
%xticklabels={$0$,$K$,$2K$,$8K$},
xticklabels={},
%ytick={0,1,2,8},
%yticklabels={$0$,$K$,$2K$,$8K$},
yticklabels={},
xlabel={$s_1$},
ylabel={$s_2$},
]
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
  0	0\\
  0	0.180451956615514\\
  0.180451956615514	0\\
  0	0.347061520741313\\
  0.173530760370657	0.173530760370657\\
  0.347061520741313	0\\
  0	0.501096191187092\\
  0.167032063729031	0.334064127458061\\
  0.334064127458061	0.167032063729031\\
  0.501096191187092	0\\
  0	0.643727802009712\\
  0.160931950502428	0.482795851507284\\
  0.321863901004856	0.321863901004856\\
  0.482795851507284	0.160931950502428\\
  0.643727802009712	0\\
  0	0.776041437357198\\
  0.15520828747144	0.620833149885759\\
  0.310416574942879	0.465624862414319\\
  0.465624862414319	0.310416574942879\\
  0.620833149885759	0.15520828747144\\
  0.776041437357198	0\\
  0	0.899043686354185\\
  0.149840614392364	0.749203071961821\\
  0.299681228784728	0.599362457569457\\
  0.449521843177093	0.449521843177093\\
  0.599362457569457	0.299681228784728\\
  0.749203071961821	0.149840614392364\\
  0.899043686354185	0\\
  0	1.01367030082868\\
  0.144810042975525	0.86886025785315\\
  0.28962008595105	0.724050214877625\\
  0.434430128926575	0.5792401719021\\
  0.5792401719021	0.434430128926575\\
  0.724050214877625	0.28962008595105\\
  0.86886025785315	0.144810042975525\\
  1.01367030082868	0\\
  0	1.12079331413702\\
  0.140099164267128	0.980694149869895\\
  0.280198328534256	0.840594985602767\\
  0.420297492801383	0.700495821335639\\
  0.560396657068511	0.560396657068511\\
  0.700495821335639	0.420297492801383\\
  0.840594985602767	0.280198328534256\\
  0.980694149869895	0.140099164267128\\
  1.12079331413702	0\\
  0	1.22122767524432\\
  0.135691963916036	1.08553571132829\\
  0.271383927832072	0.949843747412251\\
  0.407075891748107	0.814151783496215\\
  0.542767855664143	0.678459819580179\\
  0.678459819580179	0.542767855664143\\
  0.814151783496215	0.407075891748107\\
  0.949843747412251	0.271383927832072\\
  1.08553571132829	0.135691963916036\\
  1.22122767524432	0\\
  0	1.31573744852961\\
  0.131573744852961	1.18416370367665\\
  0.263147489705923	1.05258995882369\\
  0.394721234558884	0.921016213970729\\
  0.526294979411845	0.789442469117768\\
  0.657868724264807	0.657868724264807\\
  0.789442469117768	0.526294979411845\\
  0.921016213970729	0.394721234558884\\
  1.05258995882369	0.263147489705923\\
  1.18416370367665	0.131573744852961\\
  1.31573744852961	0\\
  0	1.40504162648154\\
  0.127731056952868	1.27731056952868\\
  0.255462113905735	1.14957951257581\\
  0.383193170858603	1.02184845562294\\
  0.510924227811471	0.894117398670074\\
  0.638655284764338	0.766386341717206\\
  0.766386341717206	0.638655284764338\\
  0.894117398670074	0.510924227811471\\
  1.02184845562294	0.383193170858603\\
  1.14957951257581	0.255462113905735\\
  1.27731056952868	0.127731056952868\\
  1.40504162648154	0\\
  0	1.48981959950515\\
  0.124151633292096	1.36566796621306\\
  0.248303266584192	1.24151633292096\\
  0.372454899876289	1.11736469962887\\
  0.496606533168385	0.99321306633677\\
  0.620758166460481	0.869061433044674\\
  0.744909799752577	0.744909799752577\\
  0.869061433044674	0.620758166460481\\
  0.99321306633677	0.496606533168385\\
  1.11736469962887	0.372454899876289\\
  1.24151633292096	0.248303266584192\\
  1.36566796621306	0.124151633292096\\
  1.48981959950515	0\\
  0	1.57071632445187\\
  0.120824332650144	1.44989199180172\\
  0.241648665300287	1.32906765915158\\
  0.362472997950431	1.20824332650144\\
  0.483297330600574	1.08741899385129\\
  0.604121663250718	0.966594661201149\\
  0.724945995900862	0.845770328551005\\
  0.845770328551005	0.724945995900862\\
  0.966594661201149	0.604121663250718\\
  1.08741899385129	0.483297330600574\\
  1.20824332650144	0.362472997950431\\
  1.32906765915158	0.241648665300287\\
  1.44989199180172	0.120824332650144\\
  1.57071632445187	0\\
  0	1.64834723119281\\
  0.117739087942343	1.53060814325046\\
  0.235478175884687	1.41286905530812\\
  0.35321726382703	1.29512996736578\\
  0.470956351769373	1.17739087942343\\
  0.588695439711716	1.05965179148109\\
  0.70643452765406	0.941912703538746\\
  0.824173615596403	0.824173615596403\\
  0.941912703538746	0.70643452765406\\
  1.05965179148109	0.588695439711716\\
  1.17739087942343	0.470956351769373\\
  1.29512996736578	0.35321726382703\\
  1.41286905530812	0.235478175884687\\
  1.53060814325046	0.117739087942343\\
  1.64834723119281	0\\
  0	1.72330290456268\\
  0.114886860304178	1.6084160442585\\
  0.229773720608357	1.49352918395432\\
  0.344660580912535	1.37864232365014\\
  0.459547441216714	1.26375546334596\\
  0.574434301520892	1.14886860304178\\
  0.689321161825071	1.03398174273761\\
  0.804208022129249	0.919094882433428\\
  0.919094882433428	0.804208022129249\\
  1.03398174273761	0.689321161825071\\
  1.14886860304178	0.574434301520892\\
  1.26375546334596	0.459547441216714\\
  1.37864232365014	0.344660580912535\\
  1.49352918395432	0.229773720608357\\
  1.6084160442585	0.114886860304178\\
  1.72330290456268	0\\
  0	1.79615357729256\\
  0.112259598580785	1.68389397871178\\
  0.22451919716157	1.57163438013099\\
  0.336778795742356	1.45937478155021\\
  0.449038394323141	1.34711518296942\\
  0.561297992903926	1.23485558438864\\
  0.673557591484711	1.12259598580785\\
  0.785817190065496	1.01033638722707\\
  0.898076788646281	0.898076788646281\\
  1.01033638722707	0.785817190065496\\
  1.12259598580785	0.673557591484711\\
  1.23485558438864	0.561297992903926\\
  1.34711518296942	0.449038394323141\\
  1.45937478155021	0.336778795742356\\
  1.57163438013099	0.22451919716157\\
  1.68389397871178	0.112259598580785\\
  1.79615357729256	0\\
  0	1.86745346811207\\
  0.109850204006593	1.75760326410548\\
  0.219700408013185	1.64775306009889\\
  0.329550612019778	1.5379028560923\\
  0.43940081602637	1.4280526520857\\
  0.549251020032963	1.31820244807911\\
  0.659101224039555	1.20835224407252\\
  0.768951428046148	1.09850204006593\\
  0.87880163205274	0.988651836059333\\
  0.988651836059333	0.87880163205274\\
  1.09850204006593	0.768951428046148\\
  1.20835224407252	0.659101224039555\\
  1.31820244807911	0.549251020032963\\
  1.4280526520857	0.43940081602637\\
  1.5379028560923	0.329550612019778\\
  1.64775306009889	0.219700408013185\\
  1.75760326410548	0.109850204006593\\
  1.86745346811207	0\\
  0	1.93774499802338\\
  0.107652499890188	1.83009249813319\\
  0.215304999780376	1.72243999824301\\
  0.322957499670564	1.61478749835282\\
  0.430609999560752	1.50713499846263\\
  0.538262499450939	1.39948249857244\\
  0.645914999341127	1.29182999868225\\
  0.753567499231315	1.18417749879207\\
  0.861219999121503	1.07652499890188\\
  0.968872499011691	0.968872499011691\\
  1.07652499890188	0.861219999121503\\
  1.18417749879207	0.753567499231315\\
  1.29182999868225	0.645914999341127\\
  1.39948249857244	0.53826249945094\\
  1.50713499846263	0.430609999560752\\
  1.61478749835282	0.322957499670564\\
  1.72243999824301	0.215304999780376\\
  1.83009249813319	0.107652499890188\\
  1.93774499802338	0\\
  0	2.00756291682289\\
  0.105661206148573	1.90190171067431\\
  0.211322412297146	1.79624050452574\\
  0.316983618445719	1.69057929837717\\
  0.422644824594292	1.5849180922286\\
  0.528306030742865	1.47925688608002\\
  0.633967236891438	1.37359567993145\\
  0.739628443040011	1.26793447378288\\
  0.845289649188584	1.1622732676343\\
  0.950950855337157	1.05661206148573\\
  1.05661206148573	0.950950855337157\\
  1.1622732676343	0.845289649188584\\
  1.26793447378288	0.739628443040011\\
  1.37359567993145	0.633967236891438\\
  1.47925688608002	0.528306030742865\\
  1.5849180922286	0.422644824594292\\
  1.69057929837717	0.316983618445719\\
  1.79624050452574	0.211322412297146\\
  1.90190171067431	0.105661206148573\\
  2.00756291682289	0\\
  0	2.0774383712634\\
  0.10387191856317	1.97356645270023\\
  0.20774383712634	1.86969453413706\\
  0.311615755689511	1.76582261557389\\
  0.415487674252681	1.66195069701072\\
  0.519359592815851	1.55807877844755\\
  0.623231511379021	1.45420685988438\\
  0.727103429942191	1.35033494132121\\
  0.830975348505362	1.24646302275804\\
  0.934847267068532	1.14259110419487\\
  1.0387191856317	1.0387191856317\\
  1.14259110419487	0.934847267068532\\
  1.24646302275804	0.830975348505362\\
  1.35033494132121	0.727103429942192\\
  1.45420685988438	0.623231511379021\\
  1.55807877844755	0.519359592815851\\
  1.66195069701072	0.415487674252681\\
  1.76582261557389	0.311615755689511\\
  1.86969453413706	0.20774383712634\\
  1.97356645270023	0.10387191856317\\
  2.0774383712634	0\\
  0	2.14790294580586\\
  0.102281092657422	2.04562185314843\\
  0.204562185314843	1.94334076049101\\
  0.306843277972265	1.84105966783359\\
  0.409124370629687	1.73877857517617\\
  0.511405463287108	1.63649748251875\\
  0.61368655594453	1.53421638986133\\
  0.715967648601952	1.4319352972039\\
  0.818248741259374	1.32965420454648\\
  0.920529833916795	1.22737311188906\\
  1.02281092657422	1.12509201923164\\
  1.12509201923164	1.02281092657422\\
  1.22737311188906	0.920529833916795\\
  1.32965420454648	0.818248741259374\\
  1.4319352972039	0.715967648601952\\
  1.53421638986133	0.61368655594453\\
  1.63649748251875	0.511405463287109\\
  1.73877857517617	0.409124370629687\\
  1.84105966783359	0.306843277972265\\
  1.94334076049101	0.204562185314843\\
  2.04562185314843	0.102281092657422\\
  2.14790294580586	0\\
  0	2.21949270670086\\
  0.100886032122766	2.11860667457809\\
  0.201772064245533	2.01772064245533\\
  0.302658096368299	1.91683461033256\\
  0.403544128491065	1.81594857820979\\
  0.504430160613832	1.71506254608703\\
  0.605316192736598	1.61417651396426\\
  0.706202224859364	1.5132904818415\\
  0.807088256982131	1.41240444971873\\
  0.907974289104897	1.31151841759596\\
  1.00886032122766	1.2106323854732\\
  1.10974635335043	1.10974635335043\\
  1.2106323854732	1.00886032122766\\
  1.31151841759596	0.907974289104897\\
  1.41240444971873	0.807088256982131\\
  1.51329048184149	0.706202224859364\\
  1.61417651396426	0.605316192736598\\
  1.71506254608703	0.504430160613832\\
  1.81594857820979	0.403544128491065\\
  1.91683461033256	0.302658096368299\\
  2.01772064245533	0.201772064245533\\
  2.11860667457809	0.100886032122766\\
  2.21949270670086	0\\
  0	2.29275228016598\\
  0.0996848817463471	2.19306739841964\\
  0.199369763492694	2.09338251667329\\
  0.299054645239041	1.99369763492694\\
  0.398739526985389	1.8940127531806\\
  0.498424408731736	1.79432787143425\\
  0.598109290478083	1.6946429896879\\
  0.69779417222443	1.59495810794155\\
  0.797479053970777	1.49527322619521\\
  0.897163935717124	1.39558834444886\\
  0.996848817463471	1.29590346270251\\
  1.09653369920982	1.19621858095617\\
  1.19621858095617	1.09653369920982\\
  1.29590346270251	0.996848817463472\\
  1.39558834444886	0.897163935717124\\
  1.49527322619521	0.797479053970777\\
  1.59495810794155	0.69779417222443\\
  1.6946429896879	0.598109290478083\\
  1.79432787143425	0.498424408731736\\
  1.8940127531806	0.398739526985389\\
  1.99369763492694	0.299054645239041\\
  2.09338251667329	0.199369763492694\\
  2.19306739841964	0.0996848817463469\\
  2.29275228016598	0\\
  0	2.3682389956838\\
  0.0986766248201584	2.26956237086364\\
  0.197353249640317	2.17088574604349\\
  0.296029874460475	2.07220912122333\\
  0.394706499280634	1.97353249640317\\
  0.493383124100792	1.87485587158301\\
  0.592059748920951	1.77617924676285\\
  0.690736373741109	1.67750262194269\\
  0.789412998561267	1.57882599712253\\
  0.888089623381426	1.48014937230238\\
  0.986766248201584	1.38147274748222\\
  1.08544287302174	1.28279612266206\\
  1.1841194978419	1.1841194978419\\
  1.28279612266206	1.08544287302174\\
  1.38147274748222	0.986766248201584\\
  1.48014937230238	0.888089623381426\\
  1.57882599712253	0.789412998561267\\
  1.67750262194269	0.690736373741109\\
  1.77617924676285	0.59205974892095\\
  1.87485587158301	0.493383124100792\\
  1.97353249640317	0.394706499280634\\
  2.07220912122333	0.296029874460475\\
  2.17088574604349	0.197353249640317\\
  2.26956237086364	0.0986766248201585\\
  2.3682389956838	0\\
  0	2.44652712594129\\
  0.0978610850376515	2.34866604090364\\
  0.195722170075303	2.25080495586599\\
  0.293583255112955	2.15294387082833\\
  0.391444340150606	2.05508278579068\\
  0.489305425188258	1.95722170075303\\
  0.587166510225909	1.85936061571538\\
  0.685027595263561	1.76149953067773\\
  0.782888680301212	1.66363844564008\\
  0.880749765338864	1.56577736060242\\
  0.978610850376516	1.46791627556477\\
  1.07647193541417	1.37005519052712\\
  1.17433302045182	1.27219410548947\\
  1.27219410548947	1.17433302045182\\
  1.37005519052712	1.07647193541417\\
  1.46791627556477	0.978610850376515\\
  1.56577736060242	0.880749765338864\\
  1.66363844564008	0.782888680301213\\
  1.76149953067773	0.685027595263561\\
  1.85936061571538	0.587166510225909\\
  1.95722170075303	0.489305425188258\\
  2.05508278579068	0.391444340150606\\
  2.15294387082833	0.293583255112955\\
  2.25080495586599	0.195722170075303\\
  2.34866604090364	0.0978610850376516\\
  2.44652712594129	0\\
  0	2.52821225566634\\
  0.0972389329102438	2.4309733227561\\
  0.194477865820488	2.33373438984585\\
  0.291716798730731	2.23649545693561\\
  0.388955731640975	2.13925652402536\\
  0.486194664551219	2.04201759111512\\
  0.583433597461463	1.94477865820488\\
  0.680672530371707	1.84753972529463\\
  0.77791146328195	1.75030079238439\\
  0.875150396192194	1.65306185947414\\
  0.972389329102438	1.5558229265639\\
  1.06962826201268	1.45858399365366\\
  1.16686719492293	1.36134506074341\\
  1.26410612783317	1.26410612783317\\
  1.36134506074341	1.16686719492293\\
  1.45858399365366	1.06962826201268\\
  1.5558229265639	0.972389329102438\\
  1.65306185947414	0.875150396192194\\
  1.75030079238439	0.77791146328195\\
  1.84753972529463	0.680672530371707\\
  1.94477865820488	0.583433597461463\\
  2.04201759111512	0.486194664551219\\
  2.13925652402536	0.388955731640975\\
  2.23649545693561	0.291716798730731\\
  2.33373438984585	0.194477865820488\\
  2.4309733227561	0.0972389329102441\\
  2.52821225566634	0\\
  0	2.61391581259775\\
  0.0968116967628795	2.51710411583487\\
  0.193623393525759	2.42029241907199\\
  0.290435090288639	2.32348072230911\\
  0.387246787051518	2.22666902554623\\
  0.484058483814397	2.12985732878335\\
  0.580870180577277	2.03304563202047\\
  0.677681877340157	1.93623393525759\\
  0.774493574103036	1.83942223849471\\
  0.871305270865915	1.74261054173183\\
  0.968116967628795	1.64579884496895\\
  1.06492866439167	1.54898714820607\\
  1.16174036115455	1.45217545144319\\
  1.25855205791743	1.35536375468031\\
  1.35536375468031	1.25855205791743\\
  1.45217545144319	1.16174036115455\\
  1.54898714820607	1.06492866439167\\
  1.64579884496895	0.968116967628795\\
  1.74261054173183	0.871305270865915\\
  1.83942223849471	0.774493574103036\\
  1.93623393525759	0.677681877340157\\
  2.03304563202047	0.580870180577277\\
  2.12985732878335	0.484058483814398\\
  2.22666902554623	0.387246787051518\\
  2.32348072230911	0.290435090288638\\
  2.42029241907199	0.193623393525759\\
  2.51710411583487	0.0968116967628796\\
  2.61391581259775	0\\
  0	2.70428979505846\\
  0.096581778394945	2.60770801666351\\
  0.19316355678989	2.51112623826857\\
  0.289745335184835	2.41454445987362\\
  0.38632711357978	2.31796268147868\\
  0.482908891974725	2.22138090308373\\
  0.57949067036967	2.12479912468879\\
  0.676072448764615	2.02821734629384\\
  0.77265422715956	1.9316355678989\\
  0.869236005554505	1.83505378950395\\
  0.96581778394945	1.73847201110901\\
  1.06239956234439	1.64189023271406\\
  1.15898134073934	1.54530845431912\\
  1.25556311913428	1.44872667592417\\
  1.35214489752923	1.35214489752923\\
  1.44872667592417	1.25556311913428\\
  1.54530845431912	1.15898134073934\\
  1.64189023271406	1.06239956234439\\
  1.73847201110901	0.96581778394945\\
  1.83505378950395	0.869236005554505\\
  1.9316355678989	0.77265422715956\\
  2.02821734629384	0.676072448764615\\
  2.12479912468879	0.57949067036967\\
  2.22138090308373	0.482908891974725\\
  2.31796268147868	0.38632711357978\\
  2.41454445987362	0.289745335184835\\
  2.51112623826857	0.19316355678989\\
  2.60770801666351	0.096581778394945\\
  2.70428979505846	0\\
  0	2.80002173209759\\
  0.0965524735206065	2.70346925857698\\
  0.193104947041213	2.60691678505637\\
  0.289657420561819	2.51036431153577\\
  0.386209894082426	2.41381183801516\\
  0.482762367603032	2.31725936449456\\
  0.579314841123639	2.22070689097395\\
  0.675867314644245	2.12415441745334\\
  0.772419788164852	2.02760194393274\\
  0.868972261685458	1.93104947041213\\
  0.965524735206065	1.83449699689152\\
  1.06207720872667	1.73794452337092\\
  1.15862968224728	1.64139204985031\\
  1.25518215576788	1.5448395763297\\
  1.35173462928849	1.4482871028091\\
  1.4482871028091	1.35173462928849\\
  1.5448395763297	1.25518215576788\\
  1.64139204985031	1.15862968224728\\
  1.73794452337092	1.06207720872667\\
  1.83449699689152	0.965524735206065\\
  1.93104947041213	0.868972261685458\\
  2.02760194393274	0.772419788164852\\
  2.12415441745334	0.675867314644246\\
  2.22070689097395	0.579314841123639\\
  2.31725936449456	0.482762367603032\\
  2.41381183801516	0.386209894082425\\
  2.51036431153577	0.28965742056182\\
  2.60691678505637	0.193104947041213\\
  2.70346925857698	0.0965524735206063\\
  2.80002173209759	0\\
  0	2.90183991393594\\
  0.0967279971311982	2.80511191680475\\
  0.193455994262396	2.70838391967355\\
  0.290183991393595	2.61165592254235\\
  0.386911988524793	2.51492792541115\\
  0.483639985655991	2.41819992827995\\
  0.580367982787189	2.32147193114876\\
  0.677095979918387	2.22474393401756\\
  0.773823977049585	2.12801593688636\\
  0.870551974180783	2.03128793975516\\
  0.967279971311982	1.93455994262396\\
  1.06400796844318	1.83783194549277\\
  1.16073596557438	1.74110394836157\\
  1.25746396270558	1.64437595123037\\
  1.35419195983677	1.54764795409917\\
  1.45091995696797	1.45091995696797\\
  1.54764795409917	1.35419195983677\\
  1.64437595123037	1.25746396270558\\
  1.74110394836157	1.16073596557438\\
  1.83783194549277	1.06400796844318\\
  1.93455994262396	0.967279971311982\\
  2.03128793975516	0.870551974180783\\
  2.12801593688636	0.773823977049585\\
  2.22474393401756	0.677095979918387\\
  2.32147193114876	0.580367982787189\\
  2.41819992827995	0.483639985655991\\
  2.51492792541115	0.386911988524793\\
  2.61165592254235	0.290183991393595\\
  2.70838391967355	0.193455994262396\\
  2.80511191680475	0.0967279971311981\\
  2.90183991393594	0\\
  0	3.01051893250625\\
  0.0971135139518144	2.91340541855443\\
  0.194227027903629	2.81629190460262\\
  0.291340541855443	2.7191783906508\\
  0.388454055807258	2.62206487669899\\
  0.485567569759072	2.52495136274717\\
  0.582681083710886	2.42783784879536\\
  0.679794597662701	2.33072433484355\\
  0.776908111614515	2.23361082089173\\
  0.87402162556633	2.13649730693992\\
  0.971135139518144	2.0393837929881\\
  1.06824865346996	1.94227027903629\\
  1.16536216742177	1.84515676508447\\
  1.26247568137359	1.74804325113266\\
  1.3595891953254	1.65092973718085\\
  1.45670270927722	1.55381622322903\\
  1.55381622322903	1.45670270927722\\
  1.65092973718084	1.3595891953254\\
  1.74804325113266	1.26247568137359\\
  1.84515676508447	1.16536216742177\\
  1.94227027903629	1.06824865346996\\
  2.0393837929881	0.971135139518144\\
  2.13649730693992	0.87402162556633\\
  2.23361082089173	0.776908111614516\\
  2.33072433484355	0.679794597662701\\
  2.42783784879536	0.582681083710886\\
  2.52495136274717	0.485567569759072\\
  2.62206487669899	0.388454055807258\\
  2.7191783906508	0.291340541855444\\
  2.81629190460262	0.194227027903629\\
  2.91340541855443	0.0971135139518142\\
  3.01051893250625	0\\
  0	3.12688557423819\\
  0.0977151741949434	3.02917040004325\\
  0.195430348389887	2.9314552258483\\
  0.29314552258483	2.83374005165336\\
  0.390860696779774	2.73602487745842\\
  0.488575870974717	2.63830970326347\\
  0.58629104516966	2.54059452906853\\
  0.684006219364604	2.44287935487359\\
  0.781721393559547	2.34516418067864\\
  0.879436567754491	2.2474490064837\\
  0.977151741949434	2.14973383228876\\
  1.07486691614438	2.05201865809381\\
  1.17258209033932	1.95430348389887\\
  1.27029726453426	1.85658830970392\\
  1.36801243872921	1.75887313550898\\
  1.46572761292415	1.66115796131404\\
  1.56344278711909	1.56344278711909\\
  1.66115796131404	1.46572761292415\\
  1.75887313550898	1.36801243872921\\
  1.85658830970392	1.27029726453426\\
  1.95430348389887	1.17258209033932\\
  2.05201865809381	1.07486691614438\\
  2.14973383228876	0.977151741949434\\
  2.2474490064837	0.879436567754491\\
  2.34516418067864	0.781721393559547\\
  2.44287935487359	0.684006219364604\\
  2.54059452906853	0.586291045169661\\
  2.63830970326347	0.488575870974717\\
  2.73602487745842	0.390860696779773\\
  2.83374005165336	0.29314552258483\\
  2.9314552258483	0.195430348389887\\
  3.02917040004325	0.0977151741949434\\
  3.12688557423819	0\\
  0	3.25182510991834\\
  0.0985401548460102	3.15328495507233\\
  0.19708030969202	3.05474480022632\\
  0.295620464538031	2.95620464538031\\
  0.394160619384041	2.8576644905343\\
  0.492700774230051	2.75912433568829\\
  0.591240929076061	2.66058418084228\\
  0.689781083922072	2.56204402599627\\
  0.788321238768082	2.46350387115026\\
  0.886861393614092	2.36496371630425\\
  0.985401548460102	2.26642356145824\\
  1.08394170330611	2.16788340661222\\
  1.18248185815212	2.06934325176621\\
  1.28102201299813	1.9708030969202\\
  1.37956216784414	1.87226294207419\\
  1.47810232269015	1.77372278722818\\
  1.57664247753616	1.67518263238217\\
  1.67518263238217	1.57664247753616\\
  1.77372278722818	1.47810232269015\\
  1.87226294207419	1.37956216784414\\
  1.9708030969202	1.28102201299813\\
  2.06934325176621	1.18248185815212\\
  2.16788340661223	1.08394170330611\\
  2.26642356145824	0.985401548460102\\
  2.36496371630425	0.886861393614092\\
  2.46350387115026	0.788321238768082\\
  2.56204402599627	0.689781083922072\\
  2.66058418084228	0.591240929076061\\
  2.75912433568829	0.492700774230051\\
  2.8576644905343	0.394160619384041\\
  2.95620464538031	0.295620464538031\\
  3.05474480022632	0.197080309692021\\
  3.15328495507233	0.0985401548460101\\
  3.25182510991834	0\\
  0	3.38628802947558\\
  0.0995967067492818	3.2866913227263\\
  0.199193413498564	3.18709461597702\\
  0.298790120247845	3.08749790922774\\
  0.398386826997127	2.98790120247845\\
  0.497983533746409	2.88830449572917\\
  0.597580240495691	2.78870778897989\\
  0.697176947244972	2.68911108223061\\
  0.796773653994254	2.58951437548133\\
  0.896370360743536	2.48991766873204\\
  0.995967067492818	2.39032096198276\\
  1.0955637742421	2.29072425523348\\
  1.19516048099138	2.1911275484842\\
  1.29475718774066	2.09153084173492\\
  1.39435389448994	1.99193413498564\\
  1.49395060123923	1.89233742823635\\
  1.59354730798851	1.79274072148707\\
  1.69314401473779	1.69314401473779\\
  1.79274072148707	1.59354730798851\\
  1.89233742823635	1.49395060123923\\
  1.99193413498564	1.39435389448994\\
  2.09153084173492	1.29475718774066\\
  2.1911275484842	1.19516048099138\\
  2.29072425523348	1.0955637742421\\
  2.39032096198276	0.995967067492818\\
  2.48991766873204	0.896370360743536\\
  2.58951437548133	0.796773653994254\\
  2.68911108223061	0.697176947244972\\
  2.78870778897989	0.597580240495691\\
  2.88830449572917	0.497983533746409\\
  2.98790120247845	0.398386826997127\\
  3.08749790922774	0.298790120247845\\
  3.18709461597702	0.199193413498564\\
  3.2866913227263	0.0995967067492818\\
  3.38628802947558	0\\
  0	3.53129727292769\\
  0.100894207797934	3.43040306512975\\
  0.201788415595868	3.32950885733182\\
  0.302682623393802	3.22861464953388\\
  0.403576831191736	3.12772044173595\\
  0.504471038989669	3.02682623393802\\
  0.605365246787603	2.92593202614008\\
  0.706259454585537	2.82503781834215\\
  0.807153662383471	2.72414361054421\\
  0.908047870181405	2.62324940274628\\
  1.00894207797934	2.52235519494835\\
  1.10983628577727	2.42146098715041\\
  1.21073049357521	2.32056677935248\\
  1.31162470137314	2.21967257155455\\
  1.41251890917107	2.11877836375661\\
  1.51341311696901	2.01788415595868\\
  1.61430732476694	1.91698994816074\\
  1.71520153256488	1.81609574036281\\
  1.81609574036281	1.71520153256488\\
  1.91698994816074	1.61430732476694\\
  2.01788415595868	1.51341311696901\\
  2.11877836375661	1.41251890917107\\
  2.21967257155455	1.31162470137314\\
  2.32056677935248	1.21073049357521\\
  2.42146098715041	1.10983628577727\\
  2.52235519494835	1.00894207797934\\
  2.62324940274628	0.908047870181405\\
  2.72414361054422	0.807153662383471\\
  2.82503781834215	0.706259454585537\\
  2.92593202614008	0.605365246787604\\
  3.02682623393802	0.504471038989669\\
  3.12772044173595	0.403576831191736\\
  3.22861464953388	0.302682623393802\\
  3.32950885733182	0.201788415595868\\
  3.43040306512975	0.100894207797934\\
  3.53129727292769	0\\
  0	3.68795601249909\\
  0.102443222569419	3.58551278992967\\
  0.204886445138839	3.48306956736026\\
  0.307329667708258	3.38062634479084\\
  0.409772890277677	3.27818312222142\\
  0.512216112847096	3.175739899652\\
  0.614659335416516	3.07329667708258\\
  0.717102557985935	2.97085345451316\\
  0.819545780555354	2.86841023194374\\
  0.921989003124773	2.76596700937432\\
  1.02443222569419	2.6635237868049\\
  1.12687544826361	2.56108056423548\\
  1.22931867083303	2.45863734166606\\
  1.33176189340245	2.35619411909664\\
  1.43420511597187	2.25375089652722\\
  1.53664833854129	2.1513076739578\\
  1.63909156111071	2.04886445138839\\
  1.74153478368013	1.94642122881897\\
  1.84397800624955	1.84397800624955\\
  1.94642122881897	1.74153478368013\\
  2.04886445138839	1.63909156111071\\
  2.1513076739578	1.53664833854129\\
  2.25375089652722	1.43420511597187\\
  2.35619411909664	1.33176189340245\\
  2.45863734166606	1.22931867083303\\
  2.56108056423548	1.12687544826361\\
  2.6635237868049	1.02443222569419\\
  2.76596700937432	0.921989003124774\\
  2.86841023194374	0.819545780555354\\
  2.97085345451316	0.717102557985935\\
  3.07329667708258	0.614659335416516\\
  3.175739899652	0.512216112847097\\
  3.27818312222142	0.409772890277677\\
  3.38062634479084	0.307329667708258\\
  3.48306956736026	0.204886445138839\\
  3.58551278992968	0.102443222569419\\
  3.68795601249909	0\\
  0	3.85745604511321\\
  0.104255568786844	3.75320047632637\\
  0.208511137573687	3.64894490753952\\
  0.312766706360531	3.54468933875268\\
  0.417022275147374	3.44043376996584\\
  0.521277843934218	3.33617820117899\\
  0.625533412721061	3.23192263239215\\
  0.729788981507905	3.12766706360531\\
  0.834044550294748	3.02341149481846\\
  0.938300119081592	2.91915592603162\\
  1.04255568786844	2.81490035724477\\
  1.14681125665528	2.71064478845793\\
  1.25106682544212	2.60638921967109\\
  1.35532239422897	2.50213365088424\\
  1.45957796301581	2.3978780820974\\
  1.56383353180265	2.29362251331056\\
  1.6680891005895	2.18936694452371\\
  1.77234466937634	2.08511137573687\\
  1.87660023816318	1.98085580695003\\
  1.98085580695003	1.87660023816318\\
  2.08511137573687	1.77234466937634\\
  2.18936694452371	1.6680891005895\\
  2.29362251331056	1.56383353180265\\
  2.3978780820974	1.45957796301581\\
  2.50213365088424	1.35532239422897\\
  2.60638921967109	1.25106682544212\\
  2.71064478845793	1.14681125665528\\
  2.81490035724477	1.04255568786844\\
  2.91915592603162	0.938300119081592\\
  3.02341149481846	0.834044550294748\\
  3.12766706360531	0.729788981507904\\
  3.23192263239215	0.625533412721061\\
  3.33617820117899	0.521277843934218\\
  3.44043376996584	0.417022275147374\\
  3.54468933875268	0.31276670636053\\
  3.64894490753952	0.208511137573687\\
  3.75320047632637	0.104255568786844\\
  3.85745604511321	0\\
  0	4.04108685910588\\
  0.106344391029102	3.93474246807678\\
  0.212688782058204	3.82839807704768\\
  0.319033173087307	3.72205368601858\\
  0.425377564116409	3.61570929498947\\
  0.531721955145511	3.50936490396037\\
  0.638066346174613	3.40302051293127\\
  0.744410737203715	3.29667612190217\\
  0.850755128232818	3.19033173087307\\
  0.95709951926192	3.08398733984396\\
  1.06344391029102	2.97764294881486\\
  1.16978830132012	2.87129855778576\\
  1.27613269234923	2.76495416675666\\
  1.38247708337833	2.65860977572755\\
  1.48882147440743	2.55226538469845\\
  1.59516586543653	2.44592099366935\\
  1.70151025646564	2.33957660264025\\
  1.80785464749474	2.23323221161115\\
  1.91419903852384	2.12688782058204\\
  2.02054342955294	2.02054342955294\\
  2.12688782058204	1.91419903852384\\
  2.23323221161115	1.80785464749474\\
  2.33957660264025	1.70151025646563\\
  2.44592099366935	1.59516586543653\\
  2.55226538469845	1.48882147440743\\
  2.65860977572755	1.38247708337833\\
  2.76495416675666	1.27613269234923\\
  2.87129855778576	1.16978830132012\\
  2.97764294881486	1.06344391029102\\
  3.08398733984396	0.95709951926192\\
  3.19033173087307	0.850755128232818\\
  3.29667612190217	0.744410737203716\\
  3.40302051293127	0.638066346174613\\
  3.50936490396037	0.531721955145511\\
  3.61570929498947	0.425377564116408\\
  3.72205368601858	0.319033173087307\\
  3.82839807704768	0.212688782058204\\
  3.93474246807678	0.106344391029102\\
  4.04108685910588	0\\
  0	4.24024544413602\\
  0.108724242157334	4.13152120197869\\
  0.217448484314668	4.02279695982135\\
  0.326172726472002	3.91407271766402\\
  0.434896968629336	3.80534847550669\\
  0.543621210786669	3.69662423334935\\
  0.652345452944003	3.58789999119202\\
  0.761069695101337	3.47917574903468\\
  0.869793937258671	3.37045150687735\\
  0.978518179416005	3.26172726472002\\
  1.08724242157334	3.15300302256268\\
  1.19596666373067	3.04427878040535\\
  1.30469090588801	2.93555453824802\\
  1.41341514804534	2.82683029609068\\
  1.52213939020267	2.71810605393335\\
  1.63086363236001	2.60938181177601\\
  1.73958787451734	2.50065756961868\\
  1.84831211667468	2.39193332746135\\
  1.95703635883201	2.28320908530401\\
  2.06576060098934	2.17448484314668\\
  2.17448484314668	2.06576060098934\\
  2.28320908530401	1.95703635883201\\
  2.39193332746135	1.84831211667468\\
  2.50065756961868	1.73958787451734\\
  2.60938181177601	1.63086363236001\\
  2.71810605393335	1.52213939020267\\
  2.82683029609068	1.41341514804534\\
  2.93555453824802	1.30469090588801\\
  3.04427878040535	1.19596666373067\\
  3.15300302256268	1.08724242157334\\
  3.26172726472002	0.978518179416005\\
  3.37045150687735	0.869793937258671\\
  3.47917574903468	0.761069695101337\\
  3.58789999119202	0.652345452944004\\
  3.69662423334935	0.543621210786669\\
  3.80534847550669	0.434896968629335\\
  3.91407271766402	0.326172726472002\\
  4.02279695982135	0.217448484314668\\
  4.13152120197869	0.108724242157334\\
  4.24024544413602	0\\
  0	4.45644691892319\\
  0.11141117297308	4.34503574595011\\
  0.22282234594616	4.23362457297703\\
  0.334233518919239	4.12221340000395\\
  0.445644691892319	4.01080222703087\\
  0.557055864865399	3.89939105405779\\
  0.668467037838479	3.78797988108471\\
  0.779878210811559	3.67656870811163\\
  0.891289383784638	3.56515753513855\\
  1.00270055675772	3.45374636216547\\
  1.1141117297308	3.34233518919239\\
  1.22552290270388	3.23092401621931\\
  1.33693407567696	3.11951284324623\\
  1.44834524865004	3.00810167027315\\
  1.55975642162312	2.89669049730007\\
  1.6711675945962	2.78527932432699\\
  1.78257876756928	2.67386815135391\\
  1.89398994054236	2.56245697838084\\
  2.00540111351544	2.45104580540776\\
  2.11681228648852	2.33963463243468\\
  2.2282234594616	2.2282234594616\\
  2.33963463243468	2.11681228648852\\
  2.45104580540776	2.00540111351544\\
  2.56245697838084	1.89398994054236\\
  2.67386815135391	1.78257876756928\\
  2.78527932432699	1.6711675945962\\
  2.89669049730007	1.55975642162312\\
  3.00810167027315	1.44834524865004\\
  3.11951284324623	1.33693407567696\\
  3.23092401621931	1.22552290270388\\
  3.34233518919239	1.1141117297308\\
  3.45374636216547	1.00270055675772\\
  3.56515753513855	0.891289383784638\\
  3.67656870811163	0.779878210811559\\
  3.78797988108471	0.668467037838479\\
  3.89939105405779	0.557055864865398\\
  4.01080222703087	0.445644691892319\\
  4.12221340000395	0.334233518919239\\
  4.23362457297703	0.22282234594616\\
  4.34503574595011	0.11141117297308\\
  4.45644691892319	0\\
  0	4.69133605766379\\
  0.114422830674727	4.57691322698906\\
  0.228845661349453	4.46249039631433\\
  0.34326849202418	4.34806756563961\\
  0.457691322698906	4.23364473496488\\
  0.572114153373633	4.11922190429016\\
  0.686536984048359	4.00479907361543\\
  0.800959814723086	3.8903762429407\\
  0.915382645397812	3.77595341226598\\
  1.02980547607254	3.66153058159125\\
  1.14422830674727	3.54710775091652\\
  1.25865113742199	3.4326849202418\\
  1.37307396809672	3.31826208956707\\
  1.48749679877145	3.20383925889234\\
  1.60191962944617	3.08941642821762\\
  1.7163424601209	2.97499359754289\\
  1.83076529079562	2.86057076686816\\
  1.94518812147035	2.74614793619344\\
  2.05961095214508	2.63172510551871\\
  2.1740337828198	2.51730227484398\\
  2.28845661349453	2.40287944416926\\
  2.40287944416926	2.28845661349453\\
  2.51730227484398	2.1740337828198\\
  2.63172510551871	2.05961095214508\\
  2.74614793619344	1.94518812147035\\
  2.86057076686816	1.83076529079562\\
  2.97499359754289	1.7163424601209\\
  3.08941642821762	1.60191962944617\\
  3.20383925889234	1.48749679877145\\
  3.31826208956707	1.37307396809672\\
  3.4326849202418	1.25865113742199\\
  3.54710775091652	1.14422830674727\\
  3.66153058159125	1.02980547607254\\
  3.77595341226598	0.915382645397812\\
  3.8903762429407	0.800959814723086\\
  4.00479907361543	0.686536984048359\\
  4.11922190429016	0.572114153373633\\
  4.23364473496488	0.457691322698906\\
  4.34806756563961	0.34326849202418\\
  4.46249039631433	0.228845661349453\\
  4.57691322698906	0.114422830674727\\
  4.69133605766379	0\\
  0	4.94669980281412\\
  0.11777856673367	4.82892123608045\\
  0.235557133467339	4.71114266934678\\
  0.353335700201009	4.59336410261311\\
  0.471114266934678	4.47558553587944\\
  0.588892833668348	4.35780696914577\\
  0.706671400402017	4.2400284024121\\
  0.824449967135687	4.12224983567843\\
  0.942228533869356	4.00447126894476\\
  1.06000710060303	3.88669270221109\\
  1.1777856673367	3.76891413547742\\
  1.29556423407036	3.65113556874376\\
  1.41334280080403	3.53335700201009\\
  1.5311213675377	3.41557843527642\\
  1.64889993427137	3.29779986854275\\
  1.76667850100504	3.18002130180908\\
  1.88445706773871	3.06224273507541\\
  2.00223563447238	2.94446416834174\\
  2.12001420120605	2.82668560160807\\
  2.23779276793972	2.7089070348744\\
  2.35557133467339	2.59112846814073\\
  2.47334990140706	2.47334990140706\\
  2.59112846814073	2.35557133467339\\
  2.7089070348744	2.23779276793972\\
  2.82668560160807	2.12001420120605\\
  2.94446416834174	2.00223563447238\\
  3.06224273507541	1.88445706773871\\
  3.18002130180908	1.76667850100504\\
  3.29779986854275	1.64889993427137\\
  3.41557843527642	1.5311213675377\\
  3.53335700201009	1.41334280080403\\
  3.65113556874376	1.29556423407036\\
  3.76891413547742	1.1777856673367\\
  3.88669270221109	1.06000710060303\\
  4.00447126894476	0.942228533869356\\
  4.12224983567843	0.824449967135687\\
  4.2400284024121	0.706671400402016\\
  4.35780696914577	0.588892833668348\\
  4.47558553587944	0.471114266934678\\
  4.59336410261311	0.353335700201009\\
  4.71114266934678	0.235557133467339\\
  4.82892123608045	0.117778566733669\\
  4.94669980281412	0\\
  0	5.22448085943266\\
  0.121499554870527	5.10298130456213\\
  0.242999109741054	4.9814817496916\\
  0.364498664611581	4.85998219482108\\
  0.485998219482108	4.73848263995055\\
  0.607497774352635	4.61698308508002\\
  0.728997329223162	4.4954835302095\\
  0.850496884093689	4.37398397533897\\
  0.971996438964216	4.25248442046844\\
  1.09349599383474	4.13098486559792\\
  1.21499554870527	4.00948531072739\\
  1.3364951035758	3.88798575585686\\
  1.45799465844632	3.76648620098633\\
  1.57949421331685	3.64498664611581\\
  1.70099376818738	3.52348709124528\\
  1.8224933230579	3.40198753637475\\
  1.94399287792843	3.28048798150423\\
  2.06549243279896	3.1589884266337\\
  2.18699198766948	3.03748887176317\\
  2.30849154254001	2.91598931689265\\
  2.42999109741054	2.79448976202212\\
  2.55149065228107	2.67299020715159\\
  2.67299020715159	2.55149065228107\\
  2.79448976202212	2.42999109741054\\
  2.91598931689265	2.30849154254001\\
  3.03748887176317	2.18699198766948\\
  3.1589884266337	2.06549243279896\\
  3.28048798150423	1.94399287792843\\
  3.40198753637475	1.8224933230579\\
  3.52348709124528	1.70099376818738\\
  3.64498664611581	1.57949421331685\\
  3.76648620098634	1.45799465844632\\
  3.88798575585686	1.3364951035758\\
  4.00948531072739	1.21499554870527\\
  4.13098486559792	1.09349599383474\\
  4.25248442046844	0.971996438964216\\
  4.37398397533897	0.850496884093689\\
  4.4954835302095	0.728997329223161\\
  4.61698308508002	0.607497774352635\\
  4.73848263995055	0.485998219482108\\
  4.85998219482108	0.36449866461158\\
  4.9814817496916	0.242999109741054\\
  5.10298130456213	0.121499554870527\\
  5.22448085943266	0\\
  0	5.52679247450175\\
  0.12560891987504	5.40118355462671\\
  0.25121783975008	5.27557463475167\\
  0.376826759625119	5.14996571487663\\
  0.502435679500159	5.02435679500159\\
  0.628044599375199	4.89874787512655\\
  0.753653519250239	4.77313895525151\\
  0.879262439125279	4.64753003537647\\
  1.00487135900032	4.52192111550143\\
  1.13048027887536	4.39631219562639\\
  1.2560891987504	4.27070327575135\\
  1.38169811862544	4.14509435587631\\
  1.50730703850048	4.01948543600127\\
  1.63291595837552	3.89387651612623\\
  1.75852487825056	3.76826759625119\\
  1.8841337981256	3.64265867637615\\
  2.00974271800064	3.51704975650111\\
  2.13535163787568	3.39144083662608\\
  2.26096055775072	3.26583191675104\\
  2.38656947762576	3.140222996876\\
  2.5121783975008	3.01461407700096\\
  2.63778731737584	2.88900515712592\\
  2.76339623725088	2.76339623725088\\
  2.88900515712592	2.63778731737584\\
  3.01461407700096	2.5121783975008\\
  3.140222996876	2.38656947762576\\
  3.26583191675104	2.26096055775072\\
  3.39144083662607	2.13535163787568\\
  3.51704975650111	2.00974271800064\\
  3.64265867637615	1.8841337981256\\
  3.76826759625119	1.75852487825056\\
  3.89387651612623	1.63291595837552\\
  4.01948543600127	1.50730703850048\\
  4.14509435587631	1.38169811862544\\
  4.27070327575135	1.2560891987504\\
  4.39631219562639	1.13048027887536\\
  4.52192111550143	1.00487135900032\\
  4.64753003537647	0.879262439125279\\
  4.77313895525151	0.753653519250239\\
  4.89874787512655	0.628044599375199\\
  5.02435679500159	0.502435679500159\\
  5.14996571487663	0.37682675962512\\
  5.27557463475167	0.25121783975008\\
  5.40118355462671	0.12560891987504\\
  5.52679247450175	0\\
  0	5.85593451366397\\
  0.130131878081422	5.72580263558255\\
  0.260263756162843	5.59567075750113\\
  0.390395634244265	5.46553887941971\\
  0.520527512325686	5.33540700133829\\
  0.650659390407108	5.20527512325686\\
  0.78079126848853	5.07514324517544\\
  0.910923146569951	4.94501136709402\\
  1.04105502465137	4.8148794890126\\
  1.17118690273279	4.68474761093118\\
  1.30131878081422	4.55461573284976\\
  1.43145065889564	4.42448385476833\\
  1.56158253697706	4.29435197668691\\
  1.69171441505848	4.16422009860549\\
  1.8218462931399	4.03408822052407\\
  1.95197817122132	3.90395634244265\\
  2.08211004930275	3.77382446436123\\
  2.21224192738417	3.6436925862798\\
  2.34237380546559	3.51356070819838\\
  2.47250568354701	3.38342883011696\\
  2.60263756162843	3.25329695203554\\
  2.73276943970985	3.12316507395412\\
  2.86290131779127	2.9930331958727\\
  2.9930331958727	2.86290131779128\\
  3.12316507395412	2.73276943970985\\
  3.25329695203554	2.60263756162843\\
  3.38342883011696	2.47250568354701\\
  3.51356070819838	2.34237380546559\\
  3.6436925862798	2.21224192738417\\
  3.77382446436123	2.08211004930275\\
  3.90395634244265	1.95197817122132\\
  4.03408822052407	1.8218462931399\\
  4.16422009860549	1.69171441505848\\
  4.29435197668691	1.56158253697706\\
  4.42448385476833	1.43145065889564\\
  4.55461573284976	1.30131878081422\\
  4.68474761093118	1.17118690273279\\
  4.8148794890126	1.04105502465137\\
  4.94501136709402	0.910923146569951\\
  5.07514324517544	0.780791268488529\\
  5.20527512325686	0.650659390407109\\
  5.33540700133829	0.520527512325686\\
  5.46553887941971	0.390395634244265\\
  5.59567075750113	0.260263756162844\\
  5.72580263558255	0.130131878081422\\
  5.85593451366397	0\\
  0	6.21441095767845\\
  0.135095890384314	6.07931506729413\\
  0.270191780768628	5.94421917690982\\
  0.405287671152942	5.80912328652551\\
  0.540383561537256	5.67402739614119\\
  0.67547945192157	5.53893150575688\\
  0.810575342305885	5.40383561537256\\
  0.945671232690199	5.26873972498825\\
  1.08076712307451	5.13364383460394\\
  1.21586301345883	4.99854794421962\\
  1.35095890384314	4.86345205383531\\
  1.48605479422745	4.72835616345099\\
  1.62115068461177	4.59326027306668\\
  1.75624657499608	4.45816438268236\\
  1.8913424653804	4.32306849229805\\
  2.02643835576471	4.18797260191374\\
  2.16153424614903	4.05287671152942\\
  2.29663013653334	3.91778082114511\\
  2.43172602691765	3.78268493076079\\
  2.56682191730197	3.64758904037648\\
  2.70191780768628	3.51249314999217\\
  2.8370136980706	3.37739725960785\\
  2.97210958845491	3.24230136922354\\
  3.10720547883922	3.10720547883922\\
  3.24230136922354	2.97210958845491\\
  3.37739725960785	2.8370136980706\\
  3.51249314999217	2.70191780768628\\
  3.64758904037648	2.56682191730197\\
  3.78268493076079	2.43172602691765\\
  3.91778082114511	2.29663013653334\\
  4.05287671152942	2.16153424614903\\
  4.18797260191374	2.02643835576471\\
  4.32306849229805	1.8913424653804\\
  4.45816438268236	1.75624657499608\\
  4.59326027306668	1.62115068461177\\
  4.72835616345099	1.48605479422745\\
  4.86345205383531	1.35095890384314\\
  4.99854794421962	1.21586301345883\\
  5.13364383460394	1.08076712307451\\
  5.26873972498825	0.945671232690199\\
  5.40383561537256	0.810575342305885\\
  5.53893150575688	0.675479451921571\\
  5.67402739614119	0.540383561537256\\
  5.80912328652551	0.405287671152943\\
  5.94421917690982	0.270191780768628\\
  6.07931506729413	0.135095890384314\\
  6.21441095767845	0\\
  0	6.60494895170324\\
  0.140530828759643	6.46441812294359\\
  0.281061657519287	6.32388729418395\\
  0.42159248627893	6.18335646542431\\
  0.562123315038573	6.04282563666466\\
  0.702654143798217	5.90229480790502\\
  0.84318497255786	5.76176397914538\\
  0.983715801317503	5.62123315038573\\
  1.12424663007715	5.48070232162609\\
  1.26477745883679	5.34017149286645\\
  1.40530828759643	5.1996406641068\\
  1.54583911635608	5.05910983534716\\
  1.68636994511572	4.91857900658752\\
  1.82690077387536	4.77804817782787\\
  1.96743160263501	4.63751734906823\\
  2.10796243139465	4.49698652030859\\
  2.24849326015429	4.35645569154894\\
  2.38902408891394	4.2159248627893\\
  2.52955491767358	4.07539403402966\\
  2.67008574643322	3.93486320527001\\
  2.81061657519287	3.79433237651037\\
  2.95114740395251	3.65380154775073\\
  3.09167823271215	3.51327071899108\\
  3.2322090614718	3.37273989023144\\
  3.37273989023144	3.2322090614718\\
  3.51327071899108	3.09167823271215\\
  3.65380154775073	2.95114740395251\\
  3.79433237651037	2.81061657519287\\
  3.93486320527001	2.67008574643322\\
  4.07539403402966	2.52955491767358\\
  4.2159248627893	2.38902408891394\\
  4.35645569154894	2.24849326015429\\
  4.49698652030859	2.10796243139465\\
  4.63751734906823	1.96743160263501\\
  4.77804817782787	1.82690077387536\\
  4.91857900658752	1.68636994511572\\
  5.05910983534716	1.54583911635608\\
  5.1996406641068	1.40530828759643\\
  5.34017149286645	1.26477745883679\\
  5.48070232162609	1.12424663007715\\
  5.62123315038573	0.983715801317503\\
  5.76176397914538	0.843184972557861\\
  5.90229480790502	0.702654143798217\\
  6.04282563666466	0.562123315038574\\
  6.18335646542431	0.42159248627893\\
  6.32388729418395	0.281061657519287\\
  6.46441812294359	0.140530828759643\\
  6.60494895170324	0\\
  0	7.03051955232302\\
  0.146469157340063	6.88405039498295\\
  0.292938314680126	6.73758123764289\\
  0.439407472020189	6.59111208030283\\
  0.585876629360251	6.44464292296276\\
  0.732345786700314	6.2981737656227\\
  0.878814944040377	6.15170460828264\\
  1.02528410138044	6.00523545094258\\
  1.1717532587205	5.85876629360251\\
  1.31822241606057	5.71229713626245\\
  1.46469157340063	5.56582797892239\\
  1.61116073074069	5.41935882158232\\
  1.75762988808075	5.27288966424226\\
  1.90409904542082	5.1264205069022\\
  2.05056820276088	4.97995134956214\\
  2.19703736010094	4.83348219222207\\
  2.34350651744101	4.68701303488201\\
  2.48997567478107	4.54054387754195\\
  2.63644483212113	4.39407472020189\\
  2.78291398946119	4.24760556286182\\
  2.92938314680126	4.10113640552176\\
  3.07585230414132	3.9546672481817\\
  3.22232146148138	3.80819809084163\\
  3.36879061882144	3.66172893350157\\
  3.51525977616151	3.51525977616151\\
  3.66172893350157	3.36879061882144\\
  3.80819809084163	3.22232146148138\\
  3.9546672481817	3.07585230414132\\
  4.10113640552176	2.92938314680126\\
  4.24760556286182	2.78291398946119\\
  4.39407472020188	2.63644483212113\\
  4.54054387754195	2.48997567478107\\
  4.68701303488201	2.34350651744101\\
  4.83348219222207	2.19703736010094\\
  4.97995134956214	2.05056820276088\\
  5.1264205069022	1.90409904542082\\
  5.27288966424226	1.75762988808075\\
  5.41935882158232	1.61116073074069\\
  5.56582797892239	1.46469157340063\\
  5.71229713626245	1.31822241606057\\
  5.85876629360251	1.1717532587205\\
  6.00523545094258	1.02528410138044\\
  6.15170460828264	0.878814944040377\\
  6.2981737656227	0.732345786700313\\
  6.44464292296276	0.585876629360252\\
  6.59111208030283	0.439407472020188\\
  6.73758123764289	0.292938314680126\\
  6.88405039498295	0.146469157340062\\
  7.03051955232302	0\\
  0	7.49436033015719\\
  0.152946129186881	7.34141420097031\\
  0.305892258373763	7.18846807178343\\
  0.458838387560644	7.03552194259655\\
  0.611784516747526	6.88257581340967\\
  0.764730645934407	6.72962968422279\\
  0.917676775121289	6.5766835550359\\
  1.07062290430817	6.42373742584902\\
  1.22356903349505	6.27079129666214\\
  1.37651516268193	6.11784516747526\\
  1.52946129186881	5.96489903828838\\
  1.6824074210557	5.8119529091015\\
  1.83535355024258	5.65900677991461\\
  1.98829967942946	5.50606065072773\\
  2.14124580861634	5.35311452154085\\
  2.29419193780322	5.20016839235397\\
  2.4471380669901	5.04722226316709\\
  2.60008419617699	4.89427613398021\\
  2.75303032536387	4.74133000479333\\
  2.90597645455075	4.58838387560644\\
  3.05892258373763	4.43543774641956\\
  3.21186871292451	4.28249161723268\\
  3.36481484211139	4.1295454880458\\
  3.51776097129827	3.97659935885892\\
  3.67070710048516	3.82365322967204\\
  3.82365322967204	3.67070710048516\\
  3.97659935885892	3.51776097129827\\
  4.1295454880458	3.36481484211139\\
  4.28249161723268	3.21186871292451\\
  4.43543774641956	3.05892258373763\\
  4.58838387560644	2.90597645455075\\
  4.74133000479333	2.75303032536387\\
  4.89427613398021	2.60008419617699\\
  5.04722226316709	2.4471380669901\\
  5.20016839235397	2.29419193780322\\
  5.35311452154085	2.14124580861634\\
  5.50606065072773	1.98829967942946\\
  5.65900677991461	1.83535355024258\\
  5.8119529091015	1.6824074210557\\
  5.96489903828838	1.52946129186881\\
  6.11784516747526	1.37651516268193\\
  6.27079129666214	1.22356903349505\\
  6.42373742584902	1.07062290430817\\
  6.5766835550359	0.917676775121288\\
  6.72962968422279	0.764730645934407\\
  6.88257581340967	0.611784516747527\\
  7.03552194259655	0.458838387560644\\
  7.18846807178343	0.305892258373762\\
  7.34141420097031	0.152946129186882\\
  7.49436033015719	0\\
  0	8\\
  0.16	7.84\\
  0.32	7.68\\
  0.48	7.52\\
  0.64	7.36\\
  0.8	7.2\\
  0.96	7.04\\
  1.12	6.88\\
  1.28	6.72\\
  1.44	6.56\\
  1.6	6.4\\
  1.76	6.24\\
  1.92	6.08\\
  2.08	5.92\\
  2.24	5.76\\
  2.4	5.6\\
  2.56	5.44\\
  2.72	5.28\\
  2.88	5.12\\
  3.04	4.96\\
  3.2	4.8\\
  3.36	4.64\\
  3.52	4.48\\
  3.68	4.32\\
  3.84	4.16\\
  4	4\\
  4.16	3.84\\
  4.32	3.68\\
  4.48	3.52\\
  4.64	3.36\\
  4.8	3.2\\
  4.96	3.04\\
  5.12	2.88\\
  5.28	2.72\\
  5.44	2.56\\
  5.6	2.4\\
  5.76	2.24\\
  5.92	2.08\\
  6.08	1.92\\
  6.24	1.76\\
  6.4	1.6\\
  6.56	1.44\\
  6.72	1.28\\
  6.88	1.12\\
  7.04	0.96\\
  7.2	0.8\\
  7.36	0.64\\
  7.52	0.48\\
  7.68	0.32\\
  7.84	0.16\\
  8	0\\
};
% \addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid},forget plot]
%   table[row sep=crcr]{%
% 0	8\\
% 0.16	7.84\\
% 0.32	7.68\\
% 0.48	7.52\\
% 0.64	7.36\\
% 0.8	7.2\\
% 0.96	7.04\\
% 1.12	6.88\\
% 1.28	6.72\\
% 1.44	6.56\\
% 1.6	6.4\\
% 1.76	6.24\\
% 1.92	6.08\\
% 2.08	5.92\\
% 2.24	5.76\\
% 2.4	5.6\\
% 2.56	5.44\\
% 2.72	5.28\\
% 2.88	5.12\\
% 3.04	4.96\\
% 3.2	4.8\\
% 3.36	4.64\\
% 3.52	4.48\\
% 3.68	4.32\\
% 3.84	4.16\\
% 4	4\\
% 4.16	3.84\\
% 4.32	3.68\\
% 4.48	3.52\\
% 4.64	3.36\\
% 4.8	3.2\\
% 4.96	3.04\\
% 5.12	2.88\\
% 5.28	2.72\\
% 5.44	2.56\\
% 5.6	2.4\\
% 5.76	2.24\\
% 5.92	2.08\\
% 6.08	1.92\\
% 6.24	1.76\\
% 6.4	1.6\\
% 6.56	1.44\\
% 6.72	1.28\\
% 6.88	1.12\\
% 7.04	0.96\\
% 7.2	0.8\\
% 7.36	0.640000000000001\\
% 7.52	0.48\\
% 7.68	0.32\\
% 7.84	0.16\\
% 8	0\\
% 0	0\\
% };
% \addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid},forget plot]
%   table[row sep=crcr]{%
% 0	0\\
% };
\addplot [color=mycolor1,line width=1.0pt,mark size=0.75pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
  3.1589884266337	2.06549243279896\\
  3.03748887176317	2.18699198766948\\
  3.28048798150423	1.94399287792843\\
  3.06224273507541	1.88445706773871\\
  3.26583191675104	2.26096055775072\\
  2.94446416834174	2.00223563447238\\
  3.39144083662607	2.13535163787568\\
  3.18002130180908	1.76667850100504\\
  3.140222996876	2.38656947762576\\
  2.82668560160807	2.12001420120605\\
  2.91598931689265	2.30849154254001\\
  3.40198753637475	1.8224933230579\\
  3.51704975650111	2.00974271800064\\
  2.86057076686816	1.83076529079562\\
  2.97499359754289	1.7163424601209\\
  2.74614793619344	1.94518812147035\\
  3.29779986854275	1.64889993427137\\
  3.51356070819838	2.34237380546559\\
  3.38342883011696	2.47250568354701\\
  3.08941642821762	1.60191962944617\\
  3.01461407700096	2.5121783975008\\
  2.7089070348744	2.23779276793972\\
  3.6436925862798	2.21224192738417\\
  2.79448976202212	2.42999109741054\\
  3.52348709124528	1.70099376818738\\
  3.64265867637615	1.8841337981256\\
  2.63172510551871	2.05961095214508\\
  2.78527932432699	1.6711675945962\\
  3.25329695203554	2.60263756162843\\
  2.67386815135391	1.78257876756928\\
  2.89669049730007	1.55975642162312\\
  3.20383925889234	1.48749679877145\\
  3.41557843527642	1.5311213675377\\
  3.77382446436123	2.08211004930275\\
  2.56245697838084	1.89398994054236\\
  2.88900515712592	2.63778731737584\\
  3.00810167027315	1.44834524865004\\
  2.59112846814073	2.35557133467339\\
  2.51730227484398	2.1740337828198\\
  3.12316507395412	2.73276943970985\\
  3.76826759625119	1.75852487825056\\
  2.67299020715159	2.55149065228107\\
  3.64498664611581	1.57949421331685\\
  2.71810605393335	1.52213939020267\\
  3.64758904037648	2.56682191730197\\
  2.60938181177601	1.63086363236001\\
  2.45104580540776	2.00540111351544\\
  3.31826208956707	1.37307396809672\\
  3.78268493076079	2.43172602691765\\
  3.51249314999217	2.70191780768628\\
  3.11951284324623	1.33693407567696\\
  2.82683029609068	1.41341514804534\\
  2.50065756961868	1.73958787451734\\
  3.53335700201009	1.41334280080403\\
  3.90395634244265	1.95197817122132\\
  2.40287944416926	2.28845661349453\\
  2.93555453824802	1.30469090588801\\
  3.91778082114511	2.29663013653334\\
  2.39193332746135	1.84831211667468\\
  2.47334990140706	2.47334990140706\\
  3.37739725960785	2.8370136980706\\
  2.76339623725088	2.76339623725088\\
  2.9930331958727	2.86290131779128\\
  2.33963463243468	2.11681228648852\\
  2.55226538469845	1.48882147440743\\
  3.23092401621931	1.22552290270388\\
  2.65860977572755	1.38247708337833\\
  3.4326849202418	1.25865113742199\\
  3.89387651612623	1.63291595837552\\
  2.44592099366935	1.59516586543653\\
  2.55149065228107	2.67299020715159\\
  3.76648620098634	1.45799465844632\\
  3.04427878040535	1.19596666373067\\
  2.76495416675666	1.27613269234923\\
  2.28320908530401	1.95703635883201\\
};

\addplot [color=mycolor2,line width=1.0pt,mark size=0.75pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
  0.774493574103036	1.83942223849471\\
  0.77791146328195	1.75030079238439\\
  0.77265422715956	1.9316355678989\\
  0.680672530371707	1.84753972529463\\
  0.869236005554505	1.83505378950395\\
  0.685027595263561	1.76149953067773\\
  0.868972261685458	1.93104947041213\\
  0.677681877340157	1.93623393525759\\
  0.871305270865915	1.74261054173183\\
  0.782888680301212	1.66363844564008\\
  0.690736373741109	1.67750262194269\\
  0.772419788164852	2.02760194393274\\
  0.587166510225909	1.85936061571538\\
  0.965524735206065	1.83449699689152\\
  0.592059748920951	1.77617924676285\\
  0.875150396192194	1.65306185947414\\
  0.676072448764615	2.02821734629384\\
  0.870551974180783	2.03128793975516\\
  0.967279971311982	1.93455994262396\\
  0.96581778394945	1.73847201110901\\
  0.583433597461463	1.94477865820488\\
  0.598109290478083	1.6946429896879\\
  0.69779417222443	1.59495810794155\\
  0.789412998561267	1.57882599712253\\
  0.580870180577277	2.03304563202047\\
  0.968116967628795	1.64579884496895\\
  0.498424408731736	1.79432787143425\\
  0.971135139518144	2.0393837929881\\
  0.605316192736598	1.61417651396426\\
  0.493383124100792	1.87485587158301\\
  0.773823977049585	2.12801593688636\\
  1.06400796844318	1.83783194549277\\
  0.880749765338864	1.56577736060242\\
  0.504430160613832	1.71506254608703\\
  0.675867314644245	2.12415441745334\\
  1.06207720872667	1.73794452337092\\
  0.489305425188258	1.95722170075303\\
  1.06824865346996	1.94227027903629\\
  0.87402162556633	2.13649730693992\\
  0.511405463287108	1.63649748251875\\
  0.706202224859364	1.5132904818415\\
  0.797479053970777	1.49527322619521\\
  0.61368655594453	1.53421638986133\\
  0.57949067036967	2.12479912468879\\
  0.972389329102438	1.5558229265639\\
  1.06239956234439	1.64189023271406\\
  0.486194664551219	2.04201759111512\\
  1.07486691614438	2.05201865809381\\
  0.977151741949434	2.14973383228876\\
  0.403544128491065	1.81594857820979\\
  0.888089623381426	1.48014937230238\\
  0.409124370629687	1.73877857517617\\
  0.398739526985389	1.8940127531806\\
  0.519359592815851	1.55807877844755\\
  1.16536216742177	1.84515676508447\\
  0.776908111614515	2.23361082089173\\
  0.677095979918387	2.22474393401756\\
  1.16073596557438	1.74110394836157\\
  0.415487674252681	1.66195069701072\\
  0.394706499280634	1.97353249640317\\
  0.484058483814397	2.12985732878335\\
  1.06492866439167	1.54898714820607\\
  0.715967648601952	1.4319352972039\\
  0.623231511379021	1.45420685988438\\
  1.17258209033932	1.95430348389887\\
  0.879436567754491	2.2474490064837\\
  0.978610850376516	1.46791627556477\\
  0.807088256982131	1.41240444971873\\
  0.579314841123639	2.22070689097395\\
  1.15862968224728	1.64139204985031\\
  0.422644824594292	1.5849180922286\\
  0.528306030742865	1.47925688608002\\
  0.391444340150606	2.05508278579068\\
  1.08394170330611	2.16788340661222\\
  0.897163935717124	1.39558834444886\\
};

\addplot [color=mycolor3,line width=1.0pt,mark size=0.75pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
  2.14790294580586	0\\
  2.0774383712634	0\\
  2.21949270670086	0\\
  2.11860667457809	0.100886032122766\\
  2.19306739841964	0.0996848817463469\\
  2.00756291682289	0\\
  2.04562185314843	0.102281092657422\\
  2.29275228016598	0\\
  2.26956237086364	0.0986766248201585\\
  2.17088574604349	0.197353249640317\\
  1.97356645270023	0.10387191856317\\
  2.09338251667329	0.199369763492694\\
  1.93774499802338	0\\
  2.3682389956838	0\\
  2.25080495586599	0.195722170075303\\
  2.34866604090364	0.0978610850376516\\
  2.01772064245533	0.201772064245533\\
  1.90190171067431	0.105661206148573\\
  2.33373438984585	0.194477865820488\\
  1.86745346811207	0\\
  1.94334076049101	0.204562185314843\\
  2.15294387082833	0.293583255112955\\
  2.44652712594129	0\\
  2.4309733227561	0.0972389329102441\\
  2.23649545693561	0.291716798730731\\
  2.07220912122333	0.296029874460475\\
  2.42029241907199	0.193623393525759\\
  1.83009249813319	0.107652499890188\\
  1.99369763492694	0.299054645239041\\
  2.32348072230911	0.290435090288638\\
  1.86969453413706	0.20774383712634\\
  1.79615357729256	0\\
  2.52821225566634	0\\
  1.91683461033256	0.302658096368299\\
  2.51710411583487	0.0968116967628796\\
  2.13925652402536	0.388955731640975\\
  2.41454445987362	0.289745335184835\\
  2.22666902554623	0.387246787051518\\
  2.05508278579068	0.391444340150606\\
  1.75760326410548	0.109850204006593\\
  1.79624050452574	0.211322412297146\\
  2.51112623826857	0.19316355678989\\
  2.31796268147868	0.38632711357978\\
  1.72330290456268	0\\
  1.97353249640317	0.394706499280634\\
  1.84105966783359	0.306843277972265\\
  2.51036431153577	0.28965742056182\\
  2.61391581259775	0\\
  2.41381183801516	0.386209894082425\\
  2.60770801666351	0.096581778394945\\
  1.8940127531806	0.398739526985389\\
  1.72243999824301	0.215304999780376\\
  1.68389397871178	0.112259598580785\\
  2.12985732878335	0.484058483814398\\
  2.22138090308373	0.482908891974725\\
  1.76582261557389	0.311615755689511\\
  2.04201759111512	0.486194664551219\\
  2.60691678505637	0.193104947041213\\
  1.64834723119281	0\\
  2.31725936449456	0.482762367603032\\
  1.81594857820979	0.403544128491065\\
  1.95722170075303	0.489305425188258\\
  2.51492792541115	0.386911988524793\\
  1.64775306009889	0.219700408013185\\
  2.61165592254235	0.290183991393595\\
  1.6084160442585	0.114886860304178\\
  2.41819992827995	0.483639985655991\\
  2.70428979505846	0\\
  1.69057929837717	0.316983618445719\\
  2.70346925857698	0.0965524735206063\\
  1.87485587158301	0.493383124100792\\
  1.57071632445187	0\\
  1.73877857517617	0.409124370629687\\
  2.12479912468879	0.57949067036967\\
  2.22070689097395	0.579314841123639\\
};

\addplot [color=OliveGreen,line width=1.0pt,mark size=0.75pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
  0.121499554870527	5.10298130456213\\
  0.242999109741054	4.9814817496916\\
  0	5.22448085943266\\
  0	4.94669980281412\\
  0.25121783975008	5.27557463475167\\
  0.376826759625119	5.14996571487663\\
  0.11777856673367	4.82892123608045\\
  0.12560891987504	5.40118355462671\\
  0.364498664611581	4.85998219482108\\
  0.502435679500159	5.02435679500159\\
  0.235557133467339	4.71114266934678\\
  0	4.69133605766379\\
  0	5.52679247450175\\
  0.390395634244265	5.46553887941971\\
  0.520527512325686	5.33540700133829\\
  0.260263756162843	5.59567075750113\\
  0.485998219482108	4.73848263995055\\
  0.114422830674727	4.57691322698906\\
  0.650659390407108	5.20527512325686\\
  0.628044599375199	4.89874787512655\\
  0.353335700201009	4.59336410261311\\
  0.130131878081422	5.72580263558255\\
  0.228845661349453	4.46249039631433\\
  0	4.45644691892319\\
  0.78079126848853	5.07514324517544\\
  0.607497774352635	4.61698308508002\\
  0.67547945192157	5.53893150575688\\
  0.540383561537256	5.67402739614119\\
  0.753653519250239	4.77313895525151\\
  0.471114266934678	4.47558553587944\\
  0.810575342305885	5.40383561537256\\
  0.11141117297308	4.34503574595011\\
  0.405287671152942	5.80912328652551\\
  0	5.85593451366397\\
  0.34326849202418	4.34806756563961\\
  0.910923146569951	4.94501136709402\\
  0.945671232690199	5.26873972498825\\
  0.270191780768628	5.94421917690982\\
  0.728997329223162	4.4954835302095\\
  0	4.24024544413602\\
  0.22282234594616	4.23362457297703\\
  0.588892833668348	4.35780696914577\\
  0.879262439125279	4.64753003537647\\
  0.457691322698906	4.23364473496488\\
  1.08076712307451	5.13364383460394\\
  1.04105502465137	4.8148794890126\\
  0.108724242157334	4.13152120197869\\
  0.135095890384314	6.07931506729413\\
  0.84318497255786	5.76176397914538\\
  0.702654143798217	5.90229480790502\\
  0.334233518919239	4.12221340000395\\
  0.983715801317503	5.62123315038573\\
  0.850496884093689	4.37398397533897\\
  0.562123315038573	6.04282563666466\\
  0.706671400402017	4.2400284024121\\
  1.00487135900032	4.52192111550143\\
  0	4.04108685910588\\
  1.12424663007715	5.48070232162609\\
  0.572114153373633	4.11922190429016\\
  0.217448484314668	4.02279695982135\\
  1.21586301345883	4.99854794421962\\
  0	6.21441095767845\\
  0.42159248627893	6.18335646542431\\
  1.17118690273279	4.68474761093118\\
  0.445644691892319	4.01080222703087\\
  1.26477745883679	5.34017149286645\\
  0.106344391029102	3.93474246807678\\
  0.971996438964216	4.25248442046844\\
  0.326172726472002	3.91407271766402\\
  0.824449967135687	4.12224983567843\\
  0.281061657519287	6.32388729418395\\
  1.13048027887536	4.39631219562639\\
  0.686536984048359	4.00479907361543\\
  0	3.85745604511321\\
  1.35095890384314	4.86345205383531\\
};

% \addplot [color=mycolor3,line width=1.0pt,mark size=0.75pt,only marks,mark=*,mark options={solid},forget plot]
%   table[row sep=crcr]{%
% 2.25785805020487	1.90135414754094\\
% 2.23399206072187	1.76367794267516\\
% 2.11641353121019	1.88125647218684\\
% 2.28472322723296	2.04422604541897\\
% 2.40497181813996	1.92397745451197\\
% 2.13902341598356	2.02018878176225\\
% 2.37669268442618	1.78251951331963\\
% 2.09656886554461	1.74714072128717\\
% 2.43650023405664	2.07102519894814\\
% 2.35157059023354	1.64609941316348\\
% 2.21304491363042	1.63066467320136\\
% 1.99883500169851	1.99883500169851\\
% 2.16447463632597	2.16447463632597\\
% };
\addplot [color=white,line width=0.5pt,mark size=1pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.121499554870527	5.10298130456213\\
2.14790294580586	0\\
0.774493574103036	1.83942223849471\\
3.1589884266337	2.06549243279896\\
};
\end{axis}
\end{tikzpicture}%

